A Useful Algebraic System of Statistical Models

This paper proposes a single form for statistical models that accommodates a broad range of models, from ordinary least squares to agent-based microsimulations. The definition makes it almost trivial to define morphisms to transform and combine existing models to produce new models. It offers a unified means of expressing and implementing methods that are typically given disparate treatment in the literature, including transformations via differentiable functions, Bayesian updating, multi-level and other types of composed models, Markov chain Monte Carlo, and several other common procedures. It especially offers benefit to simulation-type models, because of the value in being able to build complex models from simple parts, easily calculate robustness measures for simulation statistics and, where appropriate, test hypotheses. Running examples will be given using Apophenia, an open-source software library based on the model form and transformations described here.

==> just_sim.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Mon 09 Feb 2015 09:14:15 AM EST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,2.464)--(1.500,2.464);
\draw[gp path] (11.947,2.464)--(11.767,2.464);
\node[gp node right] at (1.136,2.464) { 2};
\draw[gp path] (1.320,3.943)--(1.500,3.943);
\draw[gp path] (11.947,3.943)--(11.767,3.943);
\node[gp node right] at (1.136,3.943) { 4};
\draw[gp path] (1.320,5.423)--(1.500,5.423);
\draw[gp path] (11.947,5.423)--(11.767,5.423);
\node[gp node right] at (1.136,5.423) { 6};
\draw[gp path] (1.320,6.902)--(1.500,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right] at (1.136,6.902) { 8};
\draw[gp path] (1.320,8.381)--(1.500,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.136,8.381) { 10};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.381)--(1.320,8.201);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.381)--(3.445,8.201);
\node[gp node center] at (3.445,0.677) { 2};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.381)--(5.571,8.201);
\node[gp node center] at (5.571,0.677) { 4};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.381)--(7.696,8.201);
\node[gp node center] at (7.696,0.677) { 6};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.381)--(9.822,8.201);
\node[gp node center] at (9.822,0.677) { 8};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 10};
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {links to most popular};
\node[gp node center] at (6.633,0.215) {links to 2nd most popular};
\gpcolor{color=gp lt color 0}
\gpsetpointsize{4.00}
\gppoint{gp mark 0}{(8.895,7.185)}
\gppoint{gp mark 0}{(8.536,6.058)}
\gppoint{gp mark 0}{(8.763,6.063)}
\gppoint{gp mark 0}{(7.949,5.683)}
\gppoint{gp mark 0}{(8.063,6.116)}
\gppoint{gp mark 0}{(6.659,5.952)}
\gppoint{gp mark 0}{(10.104,6.888)}
\gppoint{gp mark 0}{(8.846,6.088)}
\gppoint{gp mark 0}{(9.666,6.950)}
\gppoint{gp mark 0}{(7.648,5.428)}
\gppoint{gp mark 0}{(7.770,6.097)}
\gppoint{gp mark 0}{(8.777,5.959)}
\gppoint{gp mark 0}{(8.611,6.307)}
\gppoint{gp mark 0}{(7.647,5.498)}
\gppoint{gp mark 0}{(8.592,7.918)}
\gppoint{gp mark 0}{(8.848,6.335)}
\gppoint{gp mark 0}{(6.425,6.163)}
\gppoint{gp mark 0}{(7.516,6.974)}
\gppoint{gp mark 0}{(9.080,7.032)}
\gppoint{gp mark 0}{(8.559,7.622)}
\gppoint{gp mark 0}{(8.408,6.149)}
\gppoint{gp mark 0}{(9.245,6.076)}
\gppoint{gp mark 0}{(8.105,6.181)}
\gppoint{gp mark 0}{(7.618,6.157)}
\gppoint{gp mark 0}{(7.475,5.330)}
\gppoint{gp mark 0}{(7.559,6.921)}
\gppoint{gp mark 0}{(7.742,6.497)}
\gppoint{gp mark 0}{(8.584,6.240)}
\gppoint{gp mark 0}{(8.535,6.421)}
\gppoint{gp mark 0}{(6.584,4.555)}
\gppoint{gp mark 0}{(8.735,6.759)}
\gppoint{gp mark 0}{(7.558,5.253)}
\gppoint{gp mark 0}{(7.788,6.790)}
\gppoint{gp mark 0}{(8.909,7.175)}
\gppoint{gp mark 0}{(8.151,5.571)}
\gppoint{gp mark 0}{(7.007,4.764)}
\gppoint{gp mark 0}{(9.501,6.777)}
\gppoint{gp mark 0}{(8.894,6.201)}
\gppoint{gp mark 0}{(8.776,6.119)}
\gppoint{gp mark 0}{(7.645,6.409)}
\gppoint{gp mark 0}{(8.788,6.901)}
\gppoint{gp mark 0}{(8.709,6.562)}
\gppoint{gp mark 0}{(8.341,6.972)}
\gppoint{gp mark 0}{(9.061,6.888)}
\gppoint{gp mark 0}{(7.494,6.064)}
\gppoint{gp mark 0}{(6.442,6.920)}
\gppoint{gp mark 0}{(9.056,6.990)}
\gppoint{gp mark 0}{(7.269,5.340)}
\gppoint{gp mark 0}{(8.669,6.151)}
\gppoint{gp mark 0}{(8.767,7.702)}
\gppoint{gp mark 0}{(9.957,6.959)}
\gppoint{gp mark 0}{(8.340,7.655)}
\gppoint{gp mark 0}{(6.593,5.398)}
\gppoint{gp mark 0}{(7.090,6.314)}
\gppoint{gp mark 0}{(8.998,6.718)}
\gppoint{gp mark 0}{(7.806,5.402)}
\gppoint{gp mark 0}{(8.817,7.081)}
\gppoint{gp mark 0}{(6.141,5.369)}
\gppoint{gp mark 0}{(8.962,6.828)}
\gppoint{gp mark 0}{(11.284,7.642)}
\gppoint{gp mark 0}{(7.615,5.577)}
\gppoint{gp mark 0}{(9.466,6.858)}
\gppoint{gp mark 0}{(6.855,5.419)}
\gppoint{gp mark 0}{(8.805,6.881)}
\gppoint{gp mark 0}{(8.540,6.866)}
\gppoint{gp mark 0}{(6.948,6.184)}
\gppoint{gp mark 0}{(8.600,6.857)}
\gppoint{gp mark 0}{(9.161,7.009)}
\gppoint{gp mark 0}{(8.893,6.931)}
\gppoint{gp mark 0}{(7.635,6.903)}
\gppoint{gp mark 0}{(7.321,6.652)}
\gppoint{gp mark 0}{(9.206,6.987)}
\gppoint{gp mark 0}{(7.516,7.186)}
\gppoint{gp mark 0}{(8.727,6.173)}
\gppoint{gp mark 0}{(7.266,6.736)}
\gppoint{gp mark 0}{(8.809,6.886)}
\gppoint{gp mark 0}{(10.067,6.925)}
\gppoint{gp mark 0}{(7.925,5.884)}
\gppoint{gp mark 0}{(9.070,6.043)}
\gppoint{gp mark 0}{(7.136,6.211)}
\gppoint{gp mark 0}{(8.437,7.059)}
\gppoint{gp mark 0}{(11.246,7.767)}
\gppoint{gp mark 0}{(5.368,5.331)}
\gppoint{gp mark 0}{(8.777,6.169)}
\gppoint{gp mark 0}{(7.844,5.406)}
\gppoint{gp mark 0}{(8.605,6.933)}
\gppoint{gp mark 0}{(7.787,6.333)}
\gppoint{gp mark 0}{(8.694,6.337)}
\gppoint{gp mark 0}{(9.107,6.038)}
\gppoint{gp mark 0}{(7.668,6.208)}
\gppoint{gp mark 0}{(8.471,7.183)}
\gppoint{gp mark 0}{(8.862,6.185)}
\gppoint{gp mark 0}{(8.668,6.968)}
\gppoint{gp mark 0}{(7.572,5.864)}
\gppoint{gp mark 0}{(10.032,7.187)}
\gppoint{gp mark 0}{(8.538,6.988)}
\gppoint{gp mark 0}{(7.542,5.831)}
\gppoint{gp mark 0}{(8.681,6.323)}
\gppoint{gp mark 0}{(8.709,6.044)}
\gppoint{gp mark 0}{(9.134,6.840)}
\gppoint{gp mark 0}{(7.811,6.807)}
\gppoint{gp mark 0}{(7.695,5.419)}
\gppoint{gp mark 0}{(9.066,6.719)}
\gppoint{gp mark 0}{(6.390,5.412)}
\gppoint{gp mark 0}{(6.344,5.219)}
\gppoint{gp mark 0}{(8.550,6.928)}
\gppoint{gp mark 0}{(9.821,7.031)}
\gppoint{gp mark 0}{(9.825,6.901)}
\gppoint{gp mark 0}{(6.518,4.668)}
\gppoint{gp mark 0}{(8.665,6.917)}
\gppoint{gp mark 0}{(7.566,6.351)}
\gppoint{gp mark 0}{(8.025,6.344)}
\gppoint{gp mark 0}{(6.839,5.254)}
\gppoint{gp mark 0}{(7.783,5.301)}
\gppoint{gp mark 0}{(7.674,6.831)}
\gppoint{gp mark 0}{(6.420,6.093)}
\gppoint{gp mark 0}{(7.315,5.924)}
\gppoint{gp mark 0}{(8.787,6.130)}
\gppoint{gp mark 0}{(7.507,6.425)}
\gppoint{gp mark 0}{(8.881,7.797)}
\gppoint{gp mark 0}{(7.673,6.898)}
\gppoint{gp mark 0}{(8.870,6.954)}
\gppoint{gp mark 0}{(9.497,7.067)}
\gppoint{gp mark 0}{(8.555,6.929)}
\gppoint{gp mark 0}{(10.451,7.545)}
\gppoint{gp mark 0}{(9.326,6.931)}
\gppoint{gp mark 0}{(7.512,6.408)}
\gppoint{gp mark 0}{(6.560,6.176)}
\gppoint{gp mark 0}{(8.664,7.123)}
\gppoint{gp mark 0}{(10.302,7.729)}
\gppoint{gp mark 0}{(8.731,6.774)}
\gppoint{gp mark 0}{(8.698,6.698)}
\gppoint{gp mark 0}{(7.695,5.103)}
\gppoint{gp mark 0}{(6.857,5.727)}
\gppoint{gp mark 0}{(9.039,7.536)}
\gppoint{gp mark 0}{(10.122,6.784)}
\gppoint{gp mark 0}{(7.534,6.783)}
\gppoint{gp mark 0}{(7.670,6.158)}
\gppoint{gp mark 0}{(8.843,7.837)}
\gppoint{gp mark 0}{(7.641,5.830)}
\gppoint{gp mark 0}{(8.881,7.109)}
\gppoint{gp mark 0}{(10.105,7.022)}
\gppoint{gp mark 0}{(6.314,5.691)}
\gppoint{gp mark 0}{(7.682,6.147)}
\gppoint{gp mark 0}{(7.422,5.288)}
\gppoint{gp mark 0}{(7.691,7.020)}
\gppoint{gp mark 0}{(7.923,5.432)}
\gppoint{gp mark 0}{(9.982,6.963)}
\gppoint{gp mark 0}{(8.943,6.069)}
\gppoint{gp mark 0}{(7.518,6.371)}
\gppoint{gp mark 0}{(9.760,6.991)}
\gppoint{gp mark 0}{(6.521,4.540)}
\gppoint{gp mark 0}{(7.543,5.246)}
\gppoint{gp mark 0}{(8.909,6.025)}
\gppoint{gp mark 0}{(8.721,6.781)}
\gppoint{gp mark 0}{(7.234,5.397)}
\gppoint{gp mark 0}{(6.376,5.423)}
\gppoint{gp mark 0}{(7.283,6.077)}
\gppoint{gp mark 0}{(7.716,5.464)}
\gppoint{gp mark 0}{(8.983,6.440)}
\gppoint{gp mark 0}{(8.713,6.136)}
\gppoint{gp mark 0}{(10.137,7.598)}
\gppoint{gp mark 0}{(8.714,7.000)}
\gppoint{gp mark 0}{(8.374,7.510)}
\gppoint{gp mark 0}{(7.422,6.216)}
\gppoint{gp mark 0}{(9.037,6.609)}
\gppoint{gp mark 0}{(6.449,6.070)}
\gppoint{gp mark 0}{(8.850,6.381)}
\gppoint{gp mark 0}{(7.737,6.303)}
\gppoint{gp mark 0}{(9.813,7.684)}
\gppoint{gp mark 0}{(8.785,6.136)}
\gppoint{gp mark 0}{(7.767,6.258)}
\gppoint{gp mark 0}{(8.136,6.728)}
\gppoint{gp mark 0}{(9.903,7.428)}
\gppoint{gp mark 0}{(9.356,7.702)}
\gppoint{gp mark 0}{(8.803,6.142)}
\gppoint{gp mark 0}{(7.787,6.190)}
\gppoint{gp mark 0}{(8.662,6.810)}
\gppoint{gp mark 0}{(7.549,5.422)}
\gppoint{gp mark 0}{(8.728,6.913)}
\gppoint{gp mark 0}{(7.341,6.295)}
\gppoint{gp mark 0}{(8.743,6.149)}
\gppoint{gp mark 0}{(8.829,6.004)}
\gppoint{gp mark 0}{(6.740,5.584)}
\gppoint{gp mark 0}{(8.642,5.989)}
\gppoint{gp mark 0}{(10.157,7.626)}
\gppoint{gp mark 0}{(7.467,6.267)}
\gppoint{gp mark 0}{(8.646,6.973)}
\gppoint{gp mark 0}{(6.649,6.064)}
\gppoint{gp mark 0}{(8.561,6.688)}
\gppoint{gp mark 0}{(9.758,7.828)}
\gppoint{gp mark 0}{(8.953,6.062)}
\gppoint{gp mark 0}{(8.684,7.457)}
\gppoint{gp mark 0}{(7.034,6.180)}
\gppoint{gp mark 0}{(7.914,6.004)}
\gppoint{gp mark 0}{(8.047,6.174)}
\gppoint{gp mark 0}{(7.517,5.673)}
\gppoint{gp mark 0}{(9.765,6.829)}
\gppoint{gp mark 0}{(8.775,6.826)}
\gppoint{gp mark 0}{(9.735,7.239)}
\gppoint{gp mark 0}{(9.084,6.200)}
\gppoint{gp mark 0}{(7.862,7.945)}
\gppoint{gp mark 0}{(7.946,6.425)}
\gppoint{gp mark 0}{(7.652,6.128)}
\gppoint{gp mark 0}{(7.651,6.007)}
\gppoint{gp mark 0}{(7.704,6.487)}
\gppoint{gp mark 0}{(7.514,6.164)}
\gppoint{gp mark 0}{(8.775,6.547)}
\gppoint{gp mark 0}{(9.891,7.113)}
\gppoint{gp mark 0}{(6.890,4.409)}
\gppoint{gp mark 0}{(7.719,6.323)}
\gppoint{gp mark 0}{(8.785,6.706)}
\gppoint{gp mark 0}{(9.574,7.160)}
\gppoint{gp mark 0}{(7.293,5.381)}
\gppoint{gp mark 0}{(7.494,6.846)}
\gppoint{gp mark 0}{(6.417,5.317)}
\gppoint{gp mark 0}{(8.352,5.970)}
\gppoint{gp mark 0}{(8.772,6.191)}
\gppoint{gp mark 0}{(8.453,7.136)}
\gppoint{gp mark 0}{(7.676,6.190)}
\gppoint{gp mark 0}{(8.097,6.154)}
\gppoint{gp mark 0}{(7.721,6.143)}
\gppoint{gp mark 0}{(8.768,6.166)}
\gppoint{gp mark 0}{(7.393,5.380)}
\gppoint{gp mark 0}{(6.828,6.294)}
\gppoint{gp mark 0}{(8.002,5.284)}
\gppoint{gp mark 0}{(8.766,6.843)}
\gppoint{gp mark 0}{(8.451,6.200)}
\gppoint{gp mark 0}{(8.076,6.103)}
\gppoint{gp mark 0}{(7.655,6.826)}
\gppoint{gp mark 0}{(9.798,6.591)}
\gppoint{gp mark 0}{(6.520,6.322)}
\gppoint{gp mark 0}{(9.846,7.613)}
\gppoint{gp mark 0}{(7.753,6.907)}
\gppoint{gp mark 0}{(8.758,6.870)}
\gppoint{gp mark 0}{(7.648,6.920)}
\gppoint{gp mark 0}{(7.692,5.428)}
\gppoint{gp mark 0}{(9.168,6.187)}
\gppoint{gp mark 0}{(7.808,6.339)}
\gppoint{gp mark 0}{(7.869,5.578)}
\gppoint{gp mark 0}{(6.683,5.380)}
\gppoint{gp mark 0}{(8.812,6.897)}
\gppoint{gp mark 0}{(7.880,5.871)}
\gppoint{gp mark 0}{(7.854,6.357)}
\gppoint{gp mark 0}{(7.701,5.419)}
\gppoint{gp mark 0}{(7.901,5.842)}
\gppoint{gp mark 0}{(7.634,6.173)}
\gppoint{gp mark 0}{(8.818,7.809)}
\gppoint{gp mark 0}{(7.575,6.038)}
\gppoint{gp mark 0}{(7.802,5.189)}
\gppoint{gp mark 0}{(7.852,6.775)}
\gppoint{gp mark 0}{(8.198,5.504)}
\gppoint{gp mark 0}{(7.753,5.453)}
\gppoint{gp mark 0}{(7.913,6.439)}
\gppoint{gp mark 0}{(7.938,6.085)}
\gppoint{gp mark 0}{(6.500,5.550)}
\gppoint{gp mark 0}{(7.722,6.069)}
\gppoint{gp mark 0}{(7.776,5.186)}
\gppoint{gp mark 0}{(8.846,6.958)}
\gppoint{gp mark 0}{(7.678,7.048)}
\gppoint{gp mark 0}{(9.149,6.731)}
\gppoint{gp mark 0}{(7.781,6.318)}
\gppoint{gp mark 0}{(7.682,6.003)}
\gppoint{gp mark 0}{(8.892,6.115)}
\gppoint{gp mark 0}{(7.692,5.273)}
\gppoint{gp mark 0}{(8.498,6.685)}
\gppoint{gp mark 0}{(7.356,6.094)}
\gppoint{gp mark 0}{(8.603,6.959)}
\gppoint{gp mark 0}{(9.319,6.808)}
\gppoint{gp mark 0}{(8.442,5.972)}
\gppoint{gp mark 0}{(7.765,6.165)}
\gppoint{gp mark 0}{(8.450,6.146)}
\gppoint{gp mark 0}{(8.769,6.209)}
\gppoint{gp mark 0}{(9.232,7.012)}
\gppoint{gp mark 0}{(7.690,7.644)}
\gppoint{gp mark 0}{(9.712,6.874)}
\gppoint{gp mark 0}{(6.753,5.606)}
\gppoint{gp mark 0}{(7.641,6.885)}
\gppoint{gp mark 0}{(7.934,6.046)}
\gppoint{gp mark 0}{(10.087,7.614)}
\gppoint{gp mark 0}{(9.806,6.864)}
\gppoint{gp mark 0}{(8.761,6.105)}
\gppoint{gp mark 0}{(7.929,6.156)}
\gppoint{gp mark 0}{(9.838,7.355)}
\gppoint{gp mark 0}{(6.425,5.923)}
\gppoint{gp mark 0}{(7.653,6.149)}
\gppoint{gp mark 0}{(9.701,7.745)}
\gppoint{gp mark 0}{(7.470,5.325)}
\gppoint{gp mark 0}{(8.636,6.098)}
\gppoint{gp mark 0}{(9.785,7.753)}
\gppoint{gp mark 0}{(7.326,6.744)}
\gppoint{gp mark 0}{(6.213,4.877)}
\gppoint{gp mark 0}{(7.871,5.689)}
\gppoint{gp mark 0}{(9.683,7.363)}
\gppoint{gp mark 0}{(8.090,5.243)}
\gppoint{gp mark 0}{(7.493,6.150)}
\gppoint{gp mark 0}{(8.446,6.236)}
\gppoint{gp mark 0}{(9.552,7.102)}
\gppoint{gp mark 0}{(6.398,5.503)}
\gppoint{gp mark 0}{(10.121,6.981)}
\gppoint{gp mark 0}{(9.058,6.321)}
\gppoint{gp mark 0}{(8.798,6.017)}
\gppoint{gp mark 0}{(7.389,6.216)}
\gppoint{gp mark 0}{(7.780,5.708)}
\gppoint{gp mark 0}{(7.860,6.102)}
\gppoint{gp mark 0}{(8.839,6.919)}
\gppoint{gp mark 0}{(8.979,6.632)}
\gppoint{gp mark 0}{(8.869,6.082)}
\gppoint{gp mark 0}{(8.152,6.039)}
\gppoint{gp mark 0}{(7.681,5.428)}
\gppoint{gp mark 0}{(6.683,4.494)}
\gppoint{gp mark 0}{(7.567,6.207)}
\gppoint{gp mark 0}{(8.543,6.298)}
\gppoint{gp mark 0}{(6.498,5.138)}
\gppoint{gp mark 0}{(8.827,6.414)}
\gppoint{gp mark 0}{(8.651,7.531)}
\gppoint{gp mark 0}{(8.574,7.044)}
\gppoint{gp mark 0}{(9.820,7.092)}
\gppoint{gp mark 0}{(8.946,6.910)}
\gppoint{gp mark 0}{(10.095,7.199)}
\gppoint{gp mark 0}{(6.942,4.557)}
\gppoint{gp mark 0}{(8.459,6.410)}
\gppoint{gp mark 0}{(8.694,6.897)}
\gppoint{gp mark 0}{(9.480,7.667)}
\gppoint{gp mark 0}{(8.843,6.851)}
\gppoint{gp mark 0}{(8.084,6.243)}
\gppoint{gp mark 0}{(10.136,7.619)}
\gppoint{gp mark 0}{(7.825,5.163)}
\gppoint{gp mark 0}{(9.402,7.044)}
\gppoint{gp mark 0}{(9.137,7.128)}
\gppoint{gp mark 0}{(9.040,6.809)}
\gppoint{gp mark 0}{(7.810,6.347)}
\gppoint{gp mark 0}{(9.147,6.064)}
\gppoint{gp mark 0}{(8.027,6.963)}
\gppoint{gp mark 0}{(8.490,6.306)}
\gppoint{gp mark 0}{(6.678,6.185)}
\gppoint{gp mark 0}{(9.054,6.460)}
\gppoint{gp mark 0}{(7.851,6.302)}
\gppoint{gp mark 0}{(9.856,7.669)}
\gppoint{gp mark 0}{(8.735,6.999)}
\gppoint{gp mark 0}{(7.688,6.364)}
\gppoint{gp mark 0}{(10.876,7.650)}
\gppoint{gp mark 0}{(8.034,5.190)}
\gppoint{gp mark 0}{(7.733,6.913)}
\gppoint{gp mark 0}{(9.057,7.455)}
\gppoint{gp mark 0}{(8.551,6.910)}
\gppoint{gp mark 0}{(7.531,6.126)}
\gppoint{gp mark 0}{(8.305,6.781)}
\gppoint{gp mark 0}{(7.511,5.485)}
\gppoint{gp mark 0}{(9.041,6.061)}
\gppoint{gp mark 0}{(8.922,7.637)}
\gppoint{gp mark 0}{(8.603,6.088)}
\gppoint{gp mark 0}{(6.749,5.140)}
\gppoint{gp mark 0}{(7.464,6.240)}
\gppoint{gp mark 0}{(6.849,6.059)}
\gppoint{gp mark 0}{(8.606,6.386)}
\gppoint{gp mark 0}{(10.049,6.673)}
\gppoint{gp mark 0}{(7.432,6.059)}
\gppoint{gp mark 0}{(7.855,5.975)}
\gppoint{gp mark 0}{(9.979,6.846)}
\gppoint{gp mark 0}{(8.689,6.454)}
\gppoint{gp mark 0}{(7.945,7.349)}
\gppoint{gp mark 0}{(7.725,6.188)}
\gppoint{gp mark 0}{(7.997,5.934)}
\gppoint{gp mark 0}{(8.055,5.310)}
\gppoint{gp mark 0}{(7.804,6.908)}
\gppoint{gp mark 0}{(7.397,5.867)}
\gppoint{gp mark 0}{(8.116,7.121)}
\gppoint{gp mark 0}{(6.997,4.747)}
\gppoint{gp mark 0}{(8.554,7.114)}
\gppoint{gp mark 0}{(9.821,7.052)}
\gppoint{gp mark 0}{(6.345,5.525)}
\gppoint{gp mark 0}{(8.817,6.123)}
\gppoint{gp mark 0}{(7.453,6.310)}
\gppoint{gp mark 0}{(7.494,5.648)}
\gppoint{gp mark 0}{(9.797,7.659)}
\gppoint{gp mark 0}{(8.788,6.839)}
\gppoint{gp mark 0}{(7.971,6.234)}
\gppoint{gp mark 0}{(6.664,4.324)}
\gppoint{gp mark 0}{(8.853,6.704)}
\gppoint{gp mark 0}{(8.740,7.000)}
\gppoint{gp mark 0}{(7.761,6.944)}
\gppoint{gp mark 0}{(8.899,6.442)}
\gppoint{gp mark 0}{(8.970,6.703)}
\gppoint{gp mark 0}{(8.762,6.949)}
\gppoint{gp mark 0}{(7.572,5.392)}
\gppoint{gp mark 0}{(7.960,6.198)}
\gppoint{gp mark 0}{(8.835,6.105)}
\gppoint{gp mark 0}{(7.555,5.983)}
\gppoint{gp mark 0}{(8.567,6.319)}
\gppoint{gp mark 0}{(9.629,7.604)}
\gppoint{gp mark 0}{(7.749,5.340)}
\gppoint{gp mark 0}{(8.808,6.292)}
\gppoint{gp mark 0}{(7.853,7.005)}
\gppoint{gp mark 0}{(9.720,7.024)}
\gppoint{gp mark 0}{(8.654,6.715)}
\gppoint{gp mark 0}{(8.808,6.787)}
\gppoint{gp mark 0}{(6.636,4.616)}
\gppoint{gp mark 0}{(8.960,7.380)}
\gppoint{gp mark 0}{(7.981,6.024)}
\gppoint{gp mark 0}{(8.400,6.044)}
\gppoint{gp mark 0}{(7.702,6.168)}
\gppoint{gp mark 0}{(6.561,5.315)}
\gppoint{gp mark 0}{(8.662,6.991)}
\gppoint{gp mark 0}{(7.490,5.833)}
\gppoint{gp mark 0}{(7.631,6.885)}
\gppoint{gp mark 0}{(8.961,6.265)}
\gppoint{gp mark 0}{(7.832,5.435)}
\gppoint{gp mark 0}{(7.375,6.005)}
\gppoint{gp mark 0}{(6.715,5.442)}
\gppoint{gp mark 0}{(8.175,5.339)}
\gppoint{gp mark 0}{(8.310,6.203)}
\gppoint{gp mark 0}{(6.622,4.346)}
\gppoint{gp mark 0}{(8.724,6.828)}
\gppoint{gp mark 0}{(8.719,7.173)}
\gppoint{gp mark 0}{(7.793,6.176)}
\gppoint{gp mark 0}{(7.399,6.415)}
\gppoint{gp mark 0}{(7.736,6.153)}
\gppoint{gp mark 0}{(6.730,5.613)}
\gppoint{gp mark 0}{(7.803,6.075)}
\gppoint{gp mark 0}{(7.580,6.191)}
\gppoint{gp mark 0}{(9.037,7.731)}
\gppoint{gp mark 0}{(8.433,6.428)}
\gppoint{gp mark 0}{(8.844,6.232)}
\gppoint{gp mark 0}{(9.775,6.750)}
\gppoint{gp mark 0}{(9.065,7.113)}
\gppoint{gp mark 0}{(8.749,7.541)}
\gppoint{gp mark 0}{(7.957,5.686)}
\gppoint{gp mark 0}{(7.629,5.955)}
\gppoint{gp mark 0}{(9.177,6.010)}
\gppoint{gp mark 0}{(9.754,7.692)}
\gppoint{gp mark 0}{(7.541,6.126)}
\gppoint{gp mark 0}{(10.166,7.182)}
\gppoint{gp mark 0}{(9.813,7.628)}
\gppoint{gp mark 0}{(8.843,6.898)}
\gppoint{gp mark 0}{(9.219,6.000)}
\gppoint{gp mark 0}{(7.893,6.261)}
\gppoint{gp mark 0}{(6.899,7.399)}
\gppoint{gp mark 0}{(8.760,6.164)}
\gppoint{gp mark 0}{(9.131,6.082)}
\gppoint{gp mark 0}{(7.678,5.430)}
\gppoint{gp mark 0}{(7.994,6.183)}
\gppoint{gp mark 0}{(8.667,6.345)}
\gppoint{gp mark 0}{(8.595,6.262)}
\gppoint{gp mark 0}{(8.474,7.026)}
\gppoint{gp mark 0}{(8.803,6.638)}
\gppoint{gp mark 0}{(7.688,6.820)}
\gppoint{gp mark 0}{(7.411,6.023)}
\gppoint{gp mark 0}{(9.000,6.712)}
\gppoint{gp mark 0}{(8.872,6.237)}
\gppoint{gp mark 0}{(8.659,5.941)}
\gppoint{gp mark 0}{(7.829,6.486)}
\gppoint{gp mark 0}{(8.727,6.097)}
\gppoint{gp mark 0}{(7.430,6.090)}
\gppoint{gp mark 0}{(8.567,7.053)}
\gppoint{gp mark 0}{(9.842,7.367)}
\gppoint{gp mark 0}{(8.066,5.663)}
\gppoint{gp mark 0}{(9.804,6.960)}
\gppoint{gp mark 0}{(8.925,6.447)}
\gppoint{gp mark 0}{(8.569,6.062)}
\gppoint{gp mark 0}{(8.354,7.108)}
\gppoint{gp mark 0}{(6.250,6.083)}
\gppoint{gp mark 0}{(8.809,6.227)}
\gppoint{gp mark 0}{(6.428,5.313)}
\gppoint{gp mark 0}{(9.230,6.912)}
\gppoint{gp mark 0}{(6.479,6.468)}
\gppoint{gp mark 0}{(7.286,5.342)}
\gppoint{gp mark 0}{(8.802,6.292)}
\gppoint{gp mark 0}{(10.082,6.813)}
\gppoint{gp mark 0}{(7.724,6.904)}
\gppoint{gp mark 0}{(7.318,6.124)}
\gppoint{gp mark 0}{(9.512,6.836)}
\gppoint{gp mark 0}{(6.582,4.834)}
\gppoint{gp mark 0}{(7.806,6.246)}
\gppoint{gp mark 0}{(11.050,7.560)}
\gppoint{gp mark 0}{(8.870,7.182)}
\gppoint{gp mark 0}{(8.313,6.121)}
\gppoint{gp mark 0}{(8.942,6.912)}
\gppoint{gp mark 0}{(7.776,5.646)}
\gppoint{gp mark 0}{(8.680,6.904)}
\gppoint{gp mark 0}{(8.844,6.378)}
\gppoint{gp mark 0}{(7.881,7.606)}
\gppoint{gp mark 0}{(7.917,6.119)}
\gppoint{gp mark 0}{(9.017,6.887)}
\gppoint{gp mark 0}{(8.523,7.674)}
\gppoint{gp mark 0}{(7.902,5.682)}
\gppoint{gp mark 0}{(7.616,5.255)}
\gppoint{gp mark 0}{(8.665,6.491)}
\gppoint{gp mark 0}{(8.559,6.877)}
\gppoint{gp mark 0}{(7.888,6.035)}
\gppoint{gp mark 0}{(7.908,6.141)}
\gppoint{gp mark 0}{(7.261,7.011)}
\gppoint{gp mark 0}{(7.816,6.852)}
\gppoint{gp mark 0}{(7.497,6.898)}
\gppoint{gp mark 0}{(8.938,6.271)}
\gppoint{gp mark 0}{(9.034,6.327)}
\gppoint{gp mark 0}{(7.651,6.176)}
\gppoint{gp mark 0}{(7.646,6.389)}
\gppoint{gp mark 0}{(8.139,5.576)}
\gppoint{gp mark 0}{(8.118,5.266)}
\gppoint{gp mark 0}{(7.832,5.859)}
\gppoint{gp mark 0}{(8.637,6.752)}
\gppoint{gp mark 0}{(9.157,7.143)}
\gppoint{gp mark 0}{(7.891,5.823)}
\gppoint{gp mark 0}{(8.126,5.228)}
\gppoint{gp mark 0}{(7.733,6.311)}
\gppoint{gp mark 0}{(7.325,6.195)}
\gppoint{gp mark 0}{(7.688,6.162)}
\gppoint{gp mark 0}{(8.922,6.324)}
\gppoint{gp mark 0}{(8.141,5.504)}
\gppoint{gp mark 0}{(7.650,6.963)}
\gppoint{gp mark 0}{(7.648,6.403)}
\gppoint{gp mark 0}{(8.755,6.162)}
\gppoint{gp mark 0}{(6.437,4.625)}
\gppoint{gp mark 0}{(7.884,6.124)}
\gppoint{gp mark 0}{(9.048,6.860)}
\gppoint{gp mark 0}{(8.775,6.867)}
\gppoint{gp mark 0}{(7.772,6.178)}
\gppoint{gp mark 0}{(6.805,5.252)}
\gppoint{gp mark 0}{(10.311,6.891)}
\gppoint{gp mark 0}{(9.950,6.772)}
\gppoint{gp mark 0}{(9.108,7.053)}
\gppoint{gp mark 0}{(9.675,6.985)}
\gppoint{gp mark 0}{(7.367,5.477)}
\gppoint{gp mark 0}{(7.701,6.153)}
\gppoint{gp mark 0}{(8.852,7.363)}
\gppoint{gp mark 0}{(9.051,7.012)}
\gppoint{gp mark 0}{(7.877,6.918)}
\gppoint{gp mark 0}{(7.682,6.130)}
\gppoint{gp mark 0}{(8.688,6.688)}
\gppoint{gp mark 0}{(7.647,5.424)}
\gppoint{gp mark 0}{(8.967,6.802)}
\gppoint{gp mark 0}{(9.096,6.191)}
\gppoint{gp mark 0}{(7.439,5.841)}
\gppoint{gp mark 0}{(8.708,6.383)}
\gppoint{gp mark 0}{(7.989,6.260)}
\gppoint{gp mark 0}{(7.880,5.077)}
\gppoint{gp mark 0}{(8.032,6.846)}
\gppoint{gp mark 0}{(9.573,6.714)}
\gppoint{gp mark 0}{(7.133,6.212)}
\gppoint{gp mark 0}{(8.423,6.865)}
\gppoint{gp mark 0}{(7.882,6.073)}
\gppoint{gp mark 0}{(8.405,6.205)}
\gppoint{gp mark 0}{(10.052,7.502)}
\gppoint{gp mark 0}{(8.032,5.527)}
\gppoint{gp mark 0}{(7.347,6.982)}
\gppoint{gp mark 0}{(10.122,6.875)}
\gppoint{gp mark 0}{(7.830,6.912)}
\gppoint{gp mark 0}{(6.567,7.632)}
\gppoint{gp mark 0}{(9.027,6.784)}
\gppoint{gp mark 0}{(9.132,6.782)}
\gppoint{gp mark 0}{(6.679,6.242)}
\gppoint{gp mark 0}{(8.402,6.896)}
\gppoint{gp mark 0}{(8.151,5.312)}
\gppoint{gp mark 0}{(9.193,6.128)}
\gppoint{gp mark 0}{(7.717,5.268)}
\gppoint{gp mark 0}{(8.991,5.904)}
\gppoint{gp mark 0}{(8.655,5.830)}
\gppoint{gp mark 0}{(6.624,5.063)}
\gppoint{gp mark 0}{(7.822,6.492)}
\gppoint{gp mark 0}{(8.270,6.237)}
\gppoint{gp mark 0}{(8.536,6.976)}
\gppoint{gp mark 0}{(8.750,6.677)}
\gppoint{gp mark 0}{(8.359,6.851)}
\gppoint{gp mark 0}{(8.765,6.721)}
\gppoint{gp mark 0}{(7.320,6.819)}
\gppoint{gp mark 0}{(7.729,5.430)}
\gppoint{gp mark 0}{(7.264,6.301)}
\gppoint{gp mark 0}{(9.801,7.817)}
\gppoint{gp mark 0}{(6.438,7.094)}
\gppoint{gp mark 0}{(8.829,6.914)}
\gppoint{gp mark 0}{(7.620,6.357)}
\gppoint{gp mark 0}{(8.307,7.041)}
\gppoint{gp mark 0}{(8.724,6.752)}
\gppoint{gp mark 0}{(5.704,4.703)}
\gppoint{gp mark 0}{(8.728,6.957)}
\gppoint{gp mark 0}{(10.268,6.917)}
\gppoint{gp mark 0}{(8.816,6.205)}
\gppoint{gp mark 0}{(9.411,7.565)}
\gppoint{gp mark 0}{(10.055,6.874)}
\gppoint{gp mark 0}{(7.755,5.585)}
\gppoint{gp mark 0}{(7.755,7.354)}
\gppoint{gp mark 0}{(9.111,7.073)}
\gppoint{gp mark 0}{(8.646,6.036)}
\gppoint{gp mark 0}{(9.791,7.634)}
\gppoint{gp mark 0}{(7.722,5.422)}
\gppoint{gp mark 0}{(7.803,7.546)}
\gppoint{gp mark 0}{(8.973,5.830)}
\gppoint{gp mark 0}{(8.640,6.848)}
\gppoint{gp mark 0}{(9.032,6.045)}
\gppoint{gp mark 0}{(8.454,5.902)}
\gppoint{gp mark 0}{(6.538,7.406)}
\gppoint{gp mark 0}{(7.980,6.801)}
\gppoint{gp mark 0}{(7.238,5.298)}
\gppoint{gp mark 0}{(7.707,5.371)}
\gppoint{gp mark 0}{(7.475,5.429)}
\gppoint{gp mark 0}{(7.274,5.949)}
\gppoint{gp mark 0}{(9.431,7.867)}
\gppoint{gp mark 0}{(7.204,5.412)}
\gppoint{gp mark 0}{(7.668,6.135)}
\gppoint{gp mark 0}{(7.617,6.253)}
\gppoint{gp mark 0}{(7.747,6.502)}
\gppoint{gp mark 0}{(6.491,6.160)}
\gppoint{gp mark 0}{(6.649,5.886)}
\gppoint{gp mark 0}{(8.892,6.217)}
\gppoint{gp mark 0}{(6.973,5.955)}
\gppoint{gp mark 0}{(7.767,7.534)}
\gppoint{gp mark 0}{(9.975,6.979)}
\gppoint{gp mark 0}{(8.013,5.419)}
\gppoint{gp mark 0}{(7.687,6.393)}
\gppoint{gp mark 0}{(7.958,7.756)}
\gppoint{gp mark 0}{(7.577,6.203)}
\gppoint{gp mark 0}{(8.899,5.984)}
\gppoint{gp mark 0}{(8.563,6.296)}
\gppoint{gp mark 0}{(8.721,7.217)}
\gppoint{gp mark 0}{(8.985,7.540)}
\gppoint{gp mark 0}{(8.913,6.555)}
\gppoint{gp mark 0}{(7.626,6.012)}
\gppoint{gp mark 0}{(8.212,5.444)}
\gppoint{gp mark 0}{(7.671,5.490)}
\gppoint{gp mark 0}{(7.932,6.414)}
\gppoint{gp mark 0}{(7.638,5.449)}
\gppoint{gp mark 0}{(8.682,7.321)}
\gppoint{gp mark 0}{(8.880,7.124)}
\gppoint{gp mark 0}{(8.876,6.862)}
\gppoint{gp mark 0}{(9.132,6.932)}
\gppoint{gp mark 0}{(6.615,6.210)}
\gppoint{gp mark 0}{(10.210,7.003)}
\gppoint{gp mark 0}{(7.508,6.947)}
\gppoint{gp mark 0}{(7.692,6.277)}
\gppoint{gp mark 0}{(7.747,6.160)}
\gppoint{gp mark 0}{(7.462,6.057)}
\gppoint{gp mark 0}{(9.441,6.904)}
\gppoint{gp mark 0}{(7.751,6.096)}
\gppoint{gp mark 0}{(9.396,7.118)}
\gppoint{gp mark 0}{(7.610,5.395)}
\gppoint{gp mark 0}{(7.764,5.352)}
\gppoint{gp mark 0}{(7.923,5.487)}
\gppoint{gp mark 0}{(8.416,6.756)}
\gppoint{gp mark 0}{(9.966,7.033)}
\gppoint{gp mark 0}{(7.641,6.787)}
\gppoint{gp mark 0}{(7.914,5.270)}
\gppoint{gp mark 0}{(8.832,6.660)}
\gppoint{gp mark 0}{(8.641,6.170)}
\gppoint{gp mark 0}{(7.506,6.155)}
\gppoint{gp mark 0}{(7.820,5.633)}
\gppoint{gp mark 0}{(9.622,6.960)}
\gppoint{gp mark 0}{(8.096,5.999)}
\gppoint{gp mark 0}{(7.449,7.025)}
\gppoint{gp mark 0}{(6.884,5.607)}
\gppoint{gp mark 0}{(7.818,5.436)}
\gppoint{gp mark 0}{(7.705,5.189)}
\gppoint{gp mark 0}{(10.078,6.771)}
\gppoint{gp mark 0}{(6.775,5.473)}
\gppoint{gp mark 0}{(10.035,6.904)}
\gppoint{gp mark 0}{(9.547,6.929)}
\gppoint{gp mark 0}{(8.622,6.658)}
\gppoint{gp mark 0}{(8.638,6.150)}
\gppoint{gp mark 0}{(7.760,6.164)}
\gppoint{gp mark 0}{(7.620,5.390)}
\gppoint{gp mark 0}{(8.601,6.687)}
\gppoint{gp mark 0}{(8.847,6.075)}
\gppoint{gp mark 0}{(7.492,6.376)}
\gppoint{gp mark 0}{(8.437,6.162)}
\gppoint{gp mark 0}{(7.652,6.986)}
\gppoint{gp mark 0}{(8.760,6.148)}
\gppoint{gp mark 0}{(9.854,6.936)}
\gppoint{gp mark 0}{(7.929,6.166)}
\gppoint{gp mark 0}{(8.678,6.373)}
\gppoint{gp mark 0}{(6.600,6.173)}
\gppoint{gp mark 0}{(7.631,7.120)}
\gppoint{gp mark 0}{(7.717,6.037)}
\gppoint{gp mark 0}{(7.567,5.895)}
\gppoint{gp mark 0}{(6.664,5.630)}
\gppoint{gp mark 0}{(8.779,6.121)}
\gppoint{gp mark 0}{(8.842,6.999)}
\gppoint{gp mark 0}{(6.700,6.338)}
\gppoint{gp mark 0}{(7.753,5.828)}
\gppoint{gp mark 0}{(9.073,6.239)}
\gppoint{gp mark 0}{(7.734,6.103)}
\gppoint{gp mark 0}{(7.881,6.053)}
\gppoint{gp mark 0}{(7.816,6.224)}
\gppoint{gp mark 0}{(8.990,6.141)}
\gppoint{gp mark 0}{(8.550,5.926)}
\gppoint{gp mark 0}{(7.793,5.922)}
\gppoint{gp mark 0}{(9.810,6.885)}
\gppoint{gp mark 0}{(6.900,4.705)}
\gppoint{gp mark 0}{(9.168,7.867)}
\gppoint{gp mark 0}{(9.639,7.373)}
\gppoint{gp mark 0}{(7.935,6.260)}
\gppoint{gp mark 0}{(8.647,6.319)}
\gppoint{gp mark 0}{(6.572,4.653)}
\gppoint{gp mark 0}{(7.175,6.860)}
\gppoint{gp mark 0}{(9.821,6.913)}
\gppoint{gp mark 0}{(7.954,5.874)}
\gppoint{gp mark 0}{(8.925,5.966)}
\gppoint{gp mark 0}{(6.525,5.506)}
\gppoint{gp mark 0}{(8.756,6.920)}
\gppoint{gp mark 0}{(7.518,7.364)}
\gppoint{gp mark 0}{(9.530,6.617)}
\gppoint{gp mark 0}{(8.574,5.879)}
\gppoint{gp mark 0}{(8.367,7.102)}
\gppoint{gp mark 0}{(6.267,6.228)}
\gppoint{gp mark 0}{(7.727,6.219)}
\gppoint{gp mark 0}{(6.582,6.168)}
\gppoint{gp mark 0}{(7.684,5.435)}
\gppoint{gp mark 0}{(8.715,6.623)}
\gppoint{gp mark 0}{(8.608,6.758)}
\gppoint{gp mark 0}{(7.850,5.441)}
\gppoint{gp mark 0}{(7.700,6.035)}
\gppoint{gp mark 0}{(5.664,4.573)}
\gppoint{gp mark 0}{(7.701,6.332)}
\gppoint{gp mark 0}{(7.327,5.370)}
\gppoint{gp mark 0}{(7.453,5.477)}
\gppoint{gp mark 0}{(10.056,7.120)}
\gppoint{gp mark 0}{(6.413,5.516)}
\gppoint{gp mark 0}{(8.786,7.652)}
\gppoint{gp mark 0}{(8.658,6.683)}
\gppoint{gp mark 0}{(8.882,6.023)}
\gppoint{gp mark 0}{(9.179,6.209)}
\gppoint{gp mark 0}{(9.440,7.776)}
\gppoint{gp mark 0}{(7.642,5.735)}
\gppoint{gp mark 0}{(8.733,7.162)}
\gppoint{gp mark 0}{(7.750,6.170)}
\gppoint{gp mark 0}{(6.516,5.381)}
\gppoint{gp mark 0}{(8.857,6.861)}
\gppoint{gp mark 0}{(7.629,5.309)}
\gppoint{gp mark 0}{(8.145,5.258)}
\gppoint{gp mark 0}{(9.839,7.790)}
\gppoint{gp mark 0}{(8.099,6.052)}
\gppoint{gp mark 0}{(8.812,5.871)}
\gppoint{gp mark 0}{(7.942,5.292)}
\gppoint{gp mark 0}{(7.730,6.212)}
\gppoint{gp mark 0}{(9.128,7.146)}
\gppoint{gp mark 0}{(8.790,6.969)}
\gppoint{gp mark 0}{(5.499,3.762)}
\gppoint{gp mark 0}{(8.873,7.908)}
\gppoint{gp mark 0}{(7.717,6.148)}
\gppoint{gp mark 0}{(7.721,6.256)}
\gppoint{gp mark 0}{(9.067,7.749)}
\gppoint{gp mark 0}{(7.396,6.077)}
\gppoint{gp mark 0}{(7.494,6.087)}
\gppoint{gp mark 0}{(8.761,6.880)}
\gppoint{gp mark 0}{(7.808,7.107)}
\gppoint{gp mark 0}{(6.417,5.418)}
\gppoint{gp mark 0}{(8.701,6.228)}
\gppoint{gp mark 0}{(6.623,5.722)}
\gppoint{gp mark 0}{(8.850,5.953)}
\gppoint{gp mark 0}{(7.702,5.428)}
\gppoint{gp mark 0}{(7.359,6.293)}
\gppoint{gp mark 0}{(7.535,6.344)}
\gppoint{gp mark 0}{(8.460,6.226)}
\gppoint{gp mark 0}{(9.764,6.781)}
\gppoint{gp mark 0}{(8.776,6.210)}
\gppoint{gp mark 0}{(7.262,6.159)}
\gppoint{gp mark 0}{(9.202,6.220)}
\gppoint{gp mark 0}{(6.892,6.304)}
\gppoint{gp mark 0}{(8.785,7.437)}
\gppoint{gp mark 0}{(6.861,5.296)}
\gppoint{gp mark 0}{(6.539,5.393)}
\gppoint{gp mark 0}{(7.927,6.243)}
\gppoint{gp mark 0}{(8.938,7.226)}
\gppoint{gp mark 0}{(9.065,6.065)}
\gppoint{gp mark 0}{(6.578,6.200)}
\gppoint{gp mark 0}{(10.074,7.013)}
\gppoint{gp mark 0}{(7.735,6.068)}
\gppoint{gp mark 0}{(7.588,5.208)}
\gppoint{gp mark 0}{(8.189,5.375)}
\gppoint{gp mark 0}{(8.638,6.750)}
\gppoint{gp mark 0}{(7.459,6.114)}
\gppoint{gp mark 0}{(7.477,6.271)}
\gppoint{gp mark 0}{(9.130,6.081)}
\gppoint{gp mark 0}{(5.475,5.407)}
\gppoint{gp mark 0}{(7.718,6.161)}
\gppoint{gp mark 0}{(7.510,5.920)}
\gppoint{gp mark 0}{(6.748,5.401)}
\gppoint{gp mark 0}{(9.014,7.082)}
\gppoint{gp mark 0}{(9.964,7.662)}
\gppoint{gp mark 0}{(7.313,6.995)}
\gppoint{gp mark 0}{(8.682,6.058)}
\gppoint{gp mark 0}{(8.700,6.633)}
\gppoint{gp mark 0}{(8.052,7.388)}
\gppoint{gp mark 0}{(6.733,6.117)}
\gppoint{gp mark 0}{(8.167,6.134)}
\gppoint{gp mark 0}{(8.895,6.180)}
\gppoint{gp mark 0}{(10.688,7.759)}
\gppoint{gp mark 0}{(7.684,5.415)}
\gppoint{gp mark 0}{(7.503,6.151)}
\gppoint{gp mark 0}{(7.565,5.821)}
\gppoint{gp mark 0}{(6.697,5.307)}
\gppoint{gp mark 0}{(8.767,6.153)}
\gppoint{gp mark 0}{(8.671,5.862)}
\gppoint{gp mark 0}{(7.610,5.579)}
\gppoint{gp mark 0}{(6.603,6.434)}
\gppoint{gp mark 0}{(9.508,6.653)}
\gppoint{gp mark 0}{(9.742,6.974)}
\gppoint{gp mark 0}{(7.622,5.808)}
\gppoint{gp mark 0}{(8.849,6.864)}
\gppoint{gp mark 0}{(8.380,6.933)}
\gppoint{gp mark 0}{(7.999,5.929)}
\gppoint{gp mark 0}{(7.455,7.367)}
\gppoint{gp mark 0}{(8.758,6.312)}
\gppoint{gp mark 0}{(7.124,5.289)}
\gppoint{gp mark 0}{(9.823,6.905)}
\gppoint{gp mark 0}{(8.639,5.840)}
\gppoint{gp mark 0}{(7.446,5.488)}
\gppoint{gp mark 0}{(8.710,5.998)}
\gppoint{gp mark 0}{(7.817,6.049)}
\gppoint{gp mark 0}{(7.655,5.284)}
\gppoint{gp mark 0}{(7.772,6.164)}
\gppoint{gp mark 0}{(7.833,5.288)}
\gppoint{gp mark 0}{(8.778,6.160)}
\gppoint{gp mark 0}{(8.490,6.355)}
\gppoint{gp mark 0}{(10.019,7.562)}
\gppoint{gp mark 0}{(6.633,6.252)}
\gppoint{gp mark 0}{(7.691,5.429)}
\gppoint{gp mark 0}{(9.638,7.577)}
\gppoint{gp mark 0}{(9.911,6.901)}
\gppoint{gp mark 0}{(8.742,6.913)}
\gppoint{gp mark 0}{(7.951,6.472)}
\gppoint{gp mark 0}{(8.817,6.230)}
\gppoint{gp mark 0}{(8.241,6.128)}
\gppoint{gp mark 0}{(8.669,7.003)}
\gppoint{gp mark 0}{(8.775,6.297)}
\gppoint{gp mark 0}{(7.843,5.955)}
\gppoint{gp mark 0}{(9.901,6.767)}
\gppoint{gp mark 0}{(6.678,5.551)}
\gppoint{gp mark 0}{(9.952,6.586)}
\gppoint{gp mark 0}{(8.749,6.132)}
\gppoint{gp mark 0}{(7.636,5.847)}
\gppoint{gp mark 0}{(8.555,6.324)}
\gppoint{gp mark 0}{(8.151,5.971)}
\gppoint{gp mark 0}{(5.545,5.201)}
\gppoint{gp mark 0}{(9.175,6.097)}
\gppoint{gp mark 0}{(8.642,7.947)}
\gppoint{gp mark 0}{(9.666,6.946)}
\gppoint{gp mark 0}{(8.792,6.432)}
\gppoint{gp mark 0}{(7.536,6.093)}
\gppoint{gp mark 0}{(8.724,6.943)}
\gppoint{gp mark 0}{(8.580,7.023)}
\gppoint{gp mark 0}{(9.088,6.725)}
\gppoint{gp mark 0}{(8.513,6.729)}
\gppoint{gp mark 0}{(6.816,5.600)}
\gppoint{gp mark 0}{(8.891,6.073)}
\gppoint{gp mark 0}{(7.792,6.147)}
\gppoint{gp mark 0}{(8.728,6.096)}
\gppoint{gp mark 0}{(9.842,6.956)}
\gppoint{gp mark 0}{(6.816,5.318)}
\gppoint{gp mark 0}{(8.713,6.174)}
\gppoint{gp mark 0}{(8.991,6.391)}
\gppoint{gp mark 0}{(7.693,5.456)}
\gppoint{gp mark 0}{(7.879,6.178)}
\gppoint{gp mark 0}{(10.175,7.556)}
\gppoint{gp mark 0}{(9.616,6.604)}
\gppoint{gp mark 0}{(8.670,6.125)}
\gppoint{gp mark 0}{(7.930,6.945)}
\gppoint{gp mark 0}{(7.841,6.206)}
\gppoint{gp mark 0}{(7.518,6.650)}
\gppoint{gp mark 0}{(7.789,5.773)}
\gppoint{gp mark 0}{(7.572,5.654)}
\gppoint{gp mark 0}{(8.391,6.868)}
\gppoint{gp mark 0}{(8.807,6.175)}
\gppoint{gp mark 0}{(7.195,7.755)}
\gppoint{gp mark 0}{(9.856,7.606)}
\gppoint{gp mark 0}{(7.408,5.141)}
\gppoint{gp mark 0}{(8.727,6.134)}
\gppoint{gp mark 0}{(9.269,6.237)}
\gppoint{gp mark 0}{(7.865,5.237)}
\gppoint{gp mark 0}{(8.877,6.054)}
\gppoint{gp mark 0}{(8.038,6.658)}
\gppoint{gp mark 0}{(9.824,6.915)}
\gppoint{gp mark 0}{(8.805,6.897)}
\gppoint{gp mark 0}{(9.239,6.807)}
\gppoint{gp mark 0}{(9.793,6.892)}
\gppoint{gp mark 0}{(8.008,5.438)}
\gppoint{gp mark 0}{(7.719,5.459)}
\gppoint{gp mark 0}{(9.137,6.644)}
\gppoint{gp mark 0}{(7.404,7.095)}
\gppoint{gp mark 0}{(8.888,7.813)}
\gppoint{gp mark 0}{(7.812,5.370)}
\gppoint{gp mark 0}{(7.737,5.955)}
\gppoint{gp mark 0}{(8.007,5.978)}
\gppoint{gp mark 0}{(7.676,6.945)}
\gppoint{gp mark 0}{(7.498,7.322)}
\gppoint{gp mark 0}{(6.598,6.279)}
\gppoint{gp mark 0}{(8.709,6.894)}
\gppoint{gp mark 0}{(8.846,6.107)}
\gppoint{gp mark 0}{(7.461,6.368)}
\gppoint{gp mark 0}{(7.822,5.138)}
\gppoint{gp mark 0}{(8.737,6.893)}
\gppoint{gp mark 0}{(7.376,5.334)}
\gppoint{gp mark 0}{(7.498,6.078)}
\gppoint{gp mark 0}{(7.541,6.318)}
\gppoint{gp mark 0}{(8.861,6.317)}
\gppoint{gp mark 0}{(8.883,7.060)}
\gppoint{gp mark 0}{(8.719,7.812)}
\gppoint{gp mark 0}{(7.260,6.101)}
\gppoint{gp mark 0}{(7.706,6.883)}
\gppoint{gp mark 0}{(8.699,6.509)}
\gppoint{gp mark 0}{(7.838,5.125)}
\gppoint{gp mark 0}{(9.836,7.510)}
\gppoint{gp mark 0}{(8.635,6.154)}
\gppoint{gp mark 0}{(7.692,6.157)}
\gppoint{gp mark 0}{(8.801,6.796)}
\gppoint{gp mark 0}{(7.412,6.402)}
\gppoint{gp mark 0}{(7.555,6.124)}
\gppoint{gp mark 0}{(7.253,5.367)}
\gppoint{gp mark 0}{(7.748,6.112)}
\gppoint{gp mark 0}{(7.575,5.895)}
\gppoint{gp mark 0}{(8.766,7.675)}
\gppoint{gp mark 0}{(7.696,6.179)}
\gppoint{gp mark 0}{(10.004,7.121)}
\gppoint{gp mark 0}{(7.772,7.690)}
\gppoint{gp mark 0}{(9.015,6.890)}
\gppoint{gp mark 0}{(8.664,6.768)}
\gppoint{gp mark 0}{(9.065,6.072)}
\gppoint{gp mark 0}{(9.042,6.824)}
\gppoint{gp mark 0}{(9.125,6.032)}
\gppoint{gp mark 0}{(8.784,6.235)}
\gppoint{gp mark 0}{(6.483,4.725)}
\gppoint{gp mark 0}{(8.794,7.247)}
\gppoint{gp mark 0}{(7.985,6.065)}
\gppoint{gp mark 0}{(7.669,5.932)}
\gppoint{gp mark 0}{(9.852,7.698)}
\gppoint{gp mark 0}{(7.792,5.555)}
\gppoint{gp mark 0}{(8.751,6.297)}
\gppoint{gp mark 0}{(8.881,6.718)}
\gppoint{gp mark 0}{(7.456,6.058)}
\gppoint{gp mark 0}{(9.844,7.738)}
\gppoint{gp mark 0}{(8.863,6.165)}
\gppoint{gp mark 0}{(9.525,7.485)}
\gppoint{gp mark 0}{(6.545,5.562)}
\gppoint{gp mark 0}{(6.652,6.248)}
\gppoint{gp mark 0}{(8.149,6.840)}
\gppoint{gp mark 0}{(7.400,6.936)}
\gppoint{gp mark 0}{(6.815,6.316)}
\gppoint{gp mark 0}{(7.370,6.290)}
\gppoint{gp mark 0}{(8.572,6.206)}
\gppoint{gp mark 0}{(6.230,5.389)}
\gppoint{gp mark 0}{(8.755,6.212)}
\gppoint{gp mark 0}{(7.368,6.620)}
\gppoint{gp mark 0}{(8.179,5.275)}
\gppoint{gp mark 0}{(7.525,6.075)}
\gppoint{gp mark 0}{(9.759,6.880)}
\gppoint{gp mark 0}{(7.745,6.179)}
\gppoint{gp mark 0}{(7.544,5.505)}
\gppoint{gp mark 0}{(7.802,6.976)}
\gppoint{gp mark 0}{(7.529,6.100)}
\gppoint{gp mark 0}{(7.823,7.234)}
\gppoint{gp mark 0}{(7.809,6.769)}
\gppoint{gp mark 0}{(8.819,6.997)}
\gppoint{gp mark 0}{(6.943,6.281)}
\gppoint{gp mark 0}{(8.589,6.320)}
\gppoint{gp mark 0}{(9.706,6.972)}
\gppoint{gp mark 0}{(8.797,6.894)}
\gppoint{gp mark 0}{(6.614,5.561)}
\gppoint{gp mark 0}{(7.975,5.285)}
\gppoint{gp mark 0}{(8.571,5.980)}
\gppoint{gp mark 0}{(6.626,5.397)}
\gppoint{gp mark 0}{(7.283,7.553)}
\gppoint{gp mark 0}{(6.295,5.550)}
\gppoint{gp mark 0}{(8.305,6.199)}
\gppoint{gp mark 0}{(9.801,7.826)}
\gppoint{gp mark 0}{(5.627,6.466)}
\gppoint{gp mark 0}{(8.964,7.005)}
\gppoint{gp mark 0}{(7.518,5.846)}
\gppoint{gp mark 0}{(7.935,5.989)}
\gppoint{gp mark 0}{(8.475,6.243)}
\gppoint{gp mark 0}{(8.333,6.951)}
\gppoint{gp mark 0}{(7.665,5.311)}
\gppoint{gp mark 0}{(7.322,6.843)}
\gppoint{gp mark 0}{(7.782,6.113)}
\gppoint{gp mark 0}{(10.243,7.786)}
\gppoint{gp mark 0}{(7.695,7.109)}
\gppoint{gp mark 0}{(8.819,6.956)}
\gppoint{gp mark 0}{(8.262,6.241)}
\gppoint{gp mark 0}{(7.304,6.373)}
\gppoint{gp mark 0}{(7.737,6.163)}
\gppoint{gp mark 0}{(7.872,6.388)}
\gppoint{gp mark 0}{(7.498,6.201)}
\gppoint{gp mark 0}{(6.746,6.905)}
\gppoint{gp mark 0}{(8.413,6.925)}
\gppoint{gp mark 0}{(8.584,6.129)}
\gppoint{gp mark 0}{(7.518,5.411)}
\gppoint{gp mark 0}{(8.875,6.174)}
\gppoint{gp mark 0}{(9.974,7.236)}
\gppoint{gp mark 0}{(6.438,5.325)}
\gppoint{gp mark 0}{(9.808,7.680)}
\gppoint{gp mark 0}{(7.913,5.396)}
\gppoint{gp mark 0}{(8.623,6.038)}
\gppoint{gp mark 0}{(7.241,6.163)}
\gppoint{gp mark 0}{(7.856,6.401)}
\gppoint{gp mark 0}{(7.686,6.158)}
\gppoint{gp mark 0}{(8.775,6.730)}
\gppoint{gp mark 0}{(10.519,7.903)}
\gppoint{gp mark 0}{(9.882,7.623)}
\gppoint{gp mark 0}{(6.657,6.025)}
\gppoint{gp mark 0}{(9.034,6.281)}
\gppoint{gp mark 0}{(7.440,5.599)}
\gppoint{gp mark 0}{(8.392,6.424)}
\gppoint{gp mark 0}{(8.573,6.668)}
\gppoint{gp mark 0}{(8.770,6.262)}
\gppoint{gp mark 0}{(7.303,6.189)}
\gppoint{gp mark 0}{(6.675,5.418)}
\gppoint{gp mark 0}{(8.304,6.058)}
\gppoint{gp mark 0}{(8.630,6.293)}
\gppoint{gp mark 0}{(7.835,6.383)}
\gppoint{gp mark 0}{(8.002,7.175)}
\gppoint{gp mark 0}{(8.867,6.309)}
\gppoint{gp mark 0}{(7.695,6.157)}
\gppoint{gp mark 0}{(8.775,6.601)}
\gppoint{gp mark 0}{(8.493,6.924)}
\gppoint{gp mark 0}{(9.120,7.152)}
\gppoint{gp mark 0}{(7.607,5.731)}
\gppoint{gp mark 0}{(9.908,7.497)}
\gppoint{gp mark 0}{(8.569,6.758)}
\gppoint{gp mark 0}{(8.850,6.907)}
\gppoint{gp mark 0}{(8.684,6.061)}
\gppoint{gp mark 0}{(8.822,6.739)}
\gppoint{gp mark 0}{(8.594,5.998)}
\gppoint{gp mark 0}{(7.619,5.344)}
\gppoint{gp mark 0}{(8.733,6.901)}
\gppoint{gp mark 0}{(8.034,5.483)}
\gppoint{gp mark 0}{(7.958,5.132)}
\gppoint{gp mark 0}{(8.745,6.802)}
\gppoint{gp mark 0}{(8.436,6.156)}
\gppoint{gp mark 0}{(9.140,6.821)}
\gppoint{gp mark 0}{(8.814,7.663)}
\gppoint{gp mark 0}{(9.807,6.857)}
\gppoint{gp mark 0}{(8.607,6.147)}
\gppoint{gp mark 0}{(8.775,6.969)}
\gppoint{gp mark 0}{(8.710,7.186)}
\gppoint{gp mark 0}{(7.768,6.217)}
\gppoint{gp mark 0}{(7.995,7.758)}
\gppoint{gp mark 0}{(8.350,6.089)}
\gppoint{gp mark 0}{(10.234,7.018)}
\gppoint{gp mark 0}{(6.835,5.632)}
\gppoint{gp mark 0}{(7.368,5.908)}
\gppoint{gp mark 0}{(10.058,7.047)}
\gppoint{gp mark 0}{(10.178,6.911)}
\gppoint{gp mark 0}{(9.647,6.965)}
\gppoint{gp mark 0}{(7.570,6.955)}
\gppoint{gp mark 0}{(6.859,5.607)}
\gppoint{gp mark 0}{(7.241,7.012)}
\gppoint{gp mark 0}{(8.862,6.739)}
\gppoint{gp mark 0}{(6.922,4.419)}
\gppoint{gp mark 0}{(7.756,6.446)}
\gppoint{gp mark 0}{(6.941,5.159)}
\gppoint{gp mark 0}{(8.914,6.947)}
\gppoint{gp mark 0}{(9.088,7.003)}
\gppoint{gp mark 0}{(7.670,6.117)}
\gppoint{gp mark 0}{(8.420,5.885)}
\gppoint{gp mark 0}{(9.465,7.013)}
\gppoint{gp mark 0}{(6.241,5.311)}
\gppoint{gp mark 0}{(8.755,6.947)}
\gppoint{gp mark 0}{(8.674,6.937)}
\gppoint{gp mark 0}{(7.306,5.340)}
\gppoint{gp mark 0}{(7.900,7.861)}
\gppoint{gp mark 0}{(6.413,5.326)}
\gppoint{gp mark 0}{(7.677,6.155)}
\gppoint{gp mark 0}{(8.919,6.725)}
\gppoint{gp mark 0}{(7.047,6.214)}
\gppoint{gp mark 0}{(7.689,6.087)}
\gppoint{gp mark 0}{(7.635,6.613)}
\gppoint{gp mark 0}{(8.809,6.342)}
\gppoint{gp mark 0}{(7.839,5.197)}
\gppoint{gp mark 0}{(7.934,6.118)}
\gppoint{gp mark 0}{(7.039,5.994)}
\gppoint{gp mark 0}{(10.929,7.717)}
\gppoint{gp mark 0}{(6.779,4.670)}
\gppoint{gp mark 0}{(9.820,6.900)}
\gppoint{gp mark 0}{(8.944,6.225)}
\gppoint{gp mark 0}{(7.932,5.285)}
\gppoint{gp mark 0}{(6.522,5.273)}
\gppoint{gp mark 0}{(6.422,4.814)}
\gppoint{gp mark 0}{(7.297,6.726)}
\gppoint{gp mark 0}{(6.975,5.240)}
\gppoint{gp mark 0}{(7.720,6.143)}
\gppoint{gp mark 0}{(7.553,5.834)}
\gppoint{gp mark 0}{(9.095,5.925)}
\gppoint{gp mark 0}{(9.845,6.985)}
\gppoint{gp mark 0}{(8.712,7.070)}
\gppoint{gp mark 0}{(7.734,6.141)}
\gppoint{gp mark 0}{(6.326,4.723)}
\gppoint{gp mark 0}{(9.199,6.101)}
\gppoint{gp mark 0}{(7.942,5.480)}
\gppoint{gp mark 0}{(8.052,6.080)}
\gppoint{gp mark 0}{(9.816,6.900)}
\gppoint{gp mark 0}{(9.140,6.274)}
\gppoint{gp mark 0}{(7.663,6.174)}
\gppoint{gp mark 0}{(7.700,6.055)}
\gppoint{gp mark 0}{(7.879,6.040)}
\gppoint{gp mark 0}{(9.822,7.860)}
\gppoint{gp mark 0}{(8.010,5.951)}
\gppoint{gp mark 0}{(8.891,6.842)}
\gppoint{gp mark 0}{(6.633,5.421)}
\gppoint{gp mark 0}{(7.633,5.297)}
\gppoint{gp mark 0}{(9.850,7.162)}
\gppoint{gp mark 0}{(8.895,7.032)}
\gppoint{gp mark 0}{(7.297,5.354)}
\gppoint{gp mark 0}{(9.793,6.705)}
\gppoint{gp mark 0}{(6.513,5.389)}
\gppoint{gp mark 0}{(10.074,6.948)}
\gppoint{gp mark 0}{(7.617,5.232)}
\gppoint{gp mark 0}{(7.640,6.079)}
\gppoint{gp mark 0}{(7.735,6.782)}
\gppoint{gp mark 0}{(7.604,6.112)}
\gppoint{gp mark 0}{(9.907,7.443)}
\gppoint{gp mark 0}{(10.038,7.930)}
\gppoint{gp mark 0}{(7.712,6.168)}
\gppoint{gp mark 0}{(8.647,5.887)}
\gppoint{gp mark 0}{(7.759,5.590)}
\gppoint{gp mark 0}{(5.481,4.702)}
\gppoint{gp mark 0}{(7.306,5.372)}
\gppoint{gp mark 0}{(10.908,7.487)}
\gppoint{gp mark 0}{(8.747,6.170)}
\gppoint{gp mark 0}{(7.873,6.962)}
\gppoint{gp mark 0}{(7.732,6.160)}
\gppoint{gp mark 0}{(6.953,4.862)}
\gppoint{gp mark 0}{(7.543,5.994)}
\gppoint{gp mark 0}{(8.773,6.886)}
\gppoint{gp mark 0}{(7.567,5.076)}
\gppoint{gp mark 0}{(8.458,6.037)}
\gppoint{gp mark 0}{(8.858,6.732)}
\gppoint{gp mark 0}{(9.861,7.046)}
\gppoint{gp mark 0}{(9.819,7.606)}
\gppoint{gp mark 0}{(7.633,5.345)}
\gppoint{gp mark 0}{(7.619,6.201)}
\gppoint{gp mark 0}{(9.040,7.020)}
\gppoint{gp mark 0}{(6.397,5.419)}
\gppoint{gp mark 0}{(8.733,5.853)}
\gppoint{gp mark 0}{(8.874,6.412)}
\gppoint{gp mark 0}{(7.854,6.133)}
\gppoint{gp mark 0}{(7.482,6.212)}
\gppoint{gp mark 0}{(8.690,7.783)}
\gppoint{gp mark 0}{(7.670,6.234)}
\gppoint{gp mark 0}{(8.767,6.286)}
\gppoint{gp mark 0}{(7.975,6.335)}
\gppoint{gp mark 0}{(7.375,6.247)}
\gppoint{gp mark 0}{(7.707,6.081)}
\gppoint{gp mark 0}{(7.874,5.404)}
\gppoint{gp mark 0}{(7.706,6.147)}
\gppoint{gp mark 0}{(7.653,6.184)}
\gppoint{gp mark 0}{(8.397,7.086)}
\gppoint{gp mark 0}{(7.696,6.003)}
\gppoint{gp mark 0}{(8.549,7.161)}
\gppoint{gp mark 0}{(9.119,6.733)}
\gppoint{gp mark 0}{(8.929,6.163)}
\gppoint{gp mark 0}{(6.297,5.393)}
\gppoint{gp mark 0}{(8.553,6.416)}
\gppoint{gp mark 0}{(9.911,7.053)}
\gppoint{gp mark 0}{(8.806,6.324)}
\gppoint{gp mark 0}{(8.540,7.748)}
\gppoint{gp mark 0}{(7.719,5.410)}
\gppoint{gp mark 0}{(8.841,5.971)}
\gppoint{gp mark 0}{(8.875,7.581)}
\gppoint{gp mark 0}{(7.509,7.216)}
\gppoint{gp mark 0}{(8.430,6.728)}
\gppoint{gp mark 0}{(8.410,6.337)}
\gppoint{gp mark 0}{(10.096,7.678)}
\gppoint{gp mark 0}{(7.467,5.446)}
\gppoint{gp mark 0}{(9.300,6.903)}
\gppoint{gp mark 0}{(8.073,6.033)}
\gppoint{gp mark 0}{(6.308,5.506)}
\gppoint{gp mark 0}{(8.536,6.606)}
\gppoint{gp mark 0}{(7.189,5.477)}
\gppoint{gp mark 0}{(6.612,6.155)}
\gppoint{gp mark 0}{(8.926,7.502)}
\gppoint{gp mark 0}{(7.806,5.671)}
\gppoint{gp mark 0}{(9.665,6.821)}
\gppoint{gp mark 0}{(7.556,5.446)}
\gppoint{gp mark 0}{(10.105,6.910)}
\gppoint{gp mark 0}{(8.780,6.297)}
\gppoint{gp mark 0}{(8.584,5.850)}
\gppoint{gp mark 0}{(8.765,6.896)}
\gppoint{gp mark 0}{(8.506,7.713)}
\gppoint{gp mark 0}{(7.441,6.217)}
\gppoint{gp mark 0}{(7.877,6.221)}
\gppoint{gp mark 0}{(7.846,6.133)}
\gppoint{gp mark 0}{(7.653,5.470)}
\gppoint{gp mark 0}{(7.719,6.707)}
\gppoint{gp mark 0}{(8.982,6.881)}
\gppoint{gp mark 0}{(7.695,6.151)}
\gppoint{gp mark 0}{(8.385,6.770)}
\gppoint{gp mark 0}{(6.564,6.127)}
\gppoint{gp mark 0}{(8.534,6.455)}
\gppoint{gp mark 0}{(8.712,6.213)}
\gppoint{gp mark 0}{(9.041,7.562)}
\gppoint{gp mark 0}{(8.721,6.929)}
\gppoint{gp mark 0}{(8.540,7.140)}
\gppoint{gp mark 0}{(7.720,6.338)}
\gppoint{gp mark 0}{(7.719,6.299)}
\gppoint{gp mark 0}{(7.602,6.303)}
\gppoint{gp mark 0}{(8.793,6.141)}
\gppoint{gp mark 0}{(8.491,7.029)}
\gppoint{gp mark 0}{(7.588,6.486)}
\gppoint{gp mark 0}{(9.162,6.919)}
\gppoint{gp mark 0}{(9.771,6.580)}
\gppoint{gp mark 0}{(6.569,6.391)}
\gppoint{gp mark 0}{(7.646,7.619)}
\gppoint{gp mark 0}{(8.860,6.382)}
\gppoint{gp mark 0}{(9.181,6.910)}
\gppoint{gp mark 0}{(9.027,6.026)}
\gppoint{gp mark 0}{(9.752,6.832)}
\gppoint{gp mark 0}{(7.581,6.111)}
\gppoint{gp mark 0}{(7.888,5.442)}
\gppoint{gp mark 0}{(7.896,7.010)}
\gppoint{gp mark 0}{(8.773,7.632)}
\gppoint{gp mark 0}{(7.733,5.464)}
\gppoint{gp mark 0}{(7.675,5.473)}
\gppoint{gp mark 0}{(7.924,5.555)}
\gppoint{gp mark 0}{(7.686,6.163)}
\gppoint{gp mark 0}{(8.997,6.160)}
\gppoint{gp mark 0}{(8.487,7.086)}
\gppoint{gp mark 0}{(8.741,6.111)}
\gppoint{gp mark 0}{(7.572,6.510)}
\gppoint{gp mark 0}{(7.495,5.688)}
\gppoint{gp mark 0}{(7.791,6.239)}
\gppoint{gp mark 0}{(6.875,4.757)}
\gppoint{gp mark 0}{(8.845,7.089)}
\gppoint{gp mark 0}{(8.990,6.692)}
\gppoint{gp mark 0}{(7.812,6.114)}
\gppoint{gp mark 0}{(6.903,4.556)}
\gppoint{gp mark 0}{(9.828,6.904)}
\gppoint{gp mark 0}{(6.563,5.946)}
\gppoint{gp mark 0}{(7.812,6.037)}
\gppoint{gp mark 0}{(8.664,6.158)}
\gppoint{gp mark 0}{(8.041,5.974)}
\gppoint{gp mark 0}{(9.824,6.898)}
\gppoint{gp mark 0}{(8.941,6.833)}
\gppoint{gp mark 0}{(6.569,6.221)}
\gppoint{gp mark 0}{(7.939,6.324)}
\gppoint{gp mark 0}{(5.366,6.159)}
\gppoint{gp mark 0}{(8.958,7.727)}
\gppoint{gp mark 0}{(7.284,5.313)}
\gppoint{gp mark 0}{(8.491,6.858)}
\gppoint{gp mark 0}{(7.516,6.262)}
\gppoint{gp mark 0}{(7.855,6.141)}
\gppoint{gp mark 0}{(8.982,6.096)}
\gppoint{gp mark 0}{(8.839,6.034)}
\gppoint{gp mark 0}{(8.990,6.812)}
\gppoint{gp mark 0}{(10.968,7.518)}
\gppoint{gp mark 0}{(9.167,6.892)}
\gppoint{gp mark 0}{(8.665,7.045)}
\gppoint{gp mark 0}{(10.116,7.145)}
\gppoint{gp mark 0}{(6.816,5.136)}
\gppoint{gp mark 0}{(7.778,5.536)}
\gppoint{gp mark 0}{(6.207,6.213)}
\gppoint{gp mark 0}{(8.885,6.969)}
\gppoint{gp mark 0}{(8.668,6.791)}
\gppoint{gp mark 0}{(9.898,6.863)}
\gppoint{gp mark 0}{(7.647,6.132)}
\gppoint{gp mark 0}{(9.137,6.011)}
\gppoint{gp mark 0}{(8.672,6.010)}
\gppoint{gp mark 0}{(8.522,6.331)}
\gppoint{gp mark 0}{(7.624,7.266)}
\gppoint{gp mark 0}{(7.546,6.128)}
\gppoint{gp mark 0}{(6.404,6.303)}
\gppoint{gp mark 0}{(7.617,6.982)}
\gppoint{gp mark 0}{(7.432,5.368)}
\gppoint{gp mark 0}{(8.803,5.834)}
\gppoint{gp mark 0}{(8.655,6.067)}
\gppoint{gp mark 0}{(9.791,7.861)}
\gppoint{gp mark 0}{(7.639,6.307)}
\gppoint{gp mark 0}{(8.747,6.904)}
\gppoint{gp mark 0}{(6.591,6.142)}
\gppoint{gp mark 0}{(8.803,6.846)}
\gppoint{gp mark 0}{(9.808,6.890)}
\gppoint{gp mark 0}{(8.052,5.536)}
\gppoint{gp mark 0}{(7.738,6.334)}
\gppoint{gp mark 0}{(9.108,6.170)}
\gppoint{gp mark 0}{(8.955,7.456)}
\gppoint{gp mark 0}{(6.635,5.421)}
\gppoint{gp mark 0}{(8.760,6.864)}
\gppoint{gp mark 0}{(7.929,6.812)}
\gppoint{gp mark 0}{(7.386,6.379)}
\gppoint{gp mark 0}{(8.697,6.169)}
\gppoint{gp mark 0}{(9.816,7.197)}
\gppoint{gp mark 0}{(6.704,6.231)}
\gppoint{gp mark 0}{(8.559,6.743)}
\gppoint{gp mark 0}{(7.656,5.387)}
\gppoint{gp mark 0}{(7.551,5.419)}
\gppoint{gp mark 0}{(7.369,6.102)}
\gppoint{gp mark 0}{(8.357,6.183)}
\gppoint{gp mark 0}{(8.860,7.516)}
\gppoint{gp mark 0}{(6.738,6.323)}
\gppoint{gp mark 0}{(7.811,6.337)}
\gppoint{gp mark 0}{(8.959,5.852)}
\gppoint{gp mark 0}{(8.489,6.963)}
\gppoint{gp mark 0}{(7.570,6.167)}
\gppoint{gp mark 0}{(8.795,6.157)}
\gppoint{gp mark 0}{(9.929,6.758)}
\gppoint{gp mark 0}{(10.306,7.524)}
\gppoint{gp mark 0}{(8.839,6.956)}
\gppoint{gp mark 0}{(7.805,6.124)}
\gppoint{gp mark 0}{(7.689,6.139)}
\gppoint{gp mark 0}{(6.527,6.269)}
\gppoint{gp mark 0}{(8.709,6.400)}
\gppoint{gp mark 0}{(8.652,6.084)}
\gppoint{gp mark 0}{(7.691,6.899)}
\gppoint{gp mark 0}{(8.723,6.700)}
\gppoint{gp mark 0}{(7.768,6.103)}
\gppoint{gp mark 0}{(8.883,6.925)}
\gppoint{gp mark 0}{(8.994,5.948)}
\gppoint{gp mark 0}{(9.894,6.646)}
\gppoint{gp mark 0}{(7.419,6.039)}
\gppoint{gp mark 0}{(8.839,6.864)}
\gppoint{gp mark 0}{(9.213,6.111)}
\gppoint{gp mark 0}{(6.714,5.473)}
\gppoint{gp mark 0}{(7.755,6.321)}
\gppoint{gp mark 0}{(7.695,6.165)}
\gppoint{gp mark 0}{(7.945,6.800)}
\gppoint{gp mark 0}{(7.873,6.086)}
\gppoint{gp mark 0}{(8.812,6.305)}
\gppoint{gp mark 0}{(7.909,6.989)}
\gppoint{gp mark 0}{(7.429,6.842)}
\gppoint{gp mark 0}{(8.683,6.918)}
\gppoint{gp mark 0}{(8.834,6.484)}
\gppoint{gp mark 0}{(7.925,6.728)}
\gppoint{gp mark 0}{(6.611,5.567)}
\gppoint{gp mark 0}{(8.853,6.104)}
\gppoint{gp mark 0}{(7.806,6.935)}
\gppoint{gp mark 0}{(8.534,6.333)}
\gppoint{gp mark 0}{(7.606,6.266)}
\gppoint{gp mark 0}{(8.761,6.989)}
\gppoint{gp mark 0}{(9.040,7.812)}
\gppoint{gp mark 0}{(8.557,6.598)}
\gppoint{gp mark 0}{(6.598,5.302)}
\gppoint{gp mark 0}{(8.994,5.860)}
\gppoint{gp mark 0}{(7.689,6.139)}
\gppoint{gp mark 0}{(10.037,6.709)}
\gppoint{gp mark 0}{(8.595,7.574)}
\gppoint{gp mark 0}{(10.892,7.643)}
\gppoint{gp mark 0}{(10.057,7.114)}
\gppoint{gp mark 0}{(7.694,6.211)}
\gppoint{gp mark 0}{(8.375,7.094)}
\gppoint{gp mark 0}{(6.618,5.433)}
\gppoint{gp mark 0}{(8.956,6.634)}
\gppoint{gp mark 0}{(8.800,6.138)}
\gppoint{gp mark 0}{(8.621,6.769)}
\gppoint{gp mark 0}{(7.569,6.943)}
\gppoint{gp mark 0}{(8.873,6.724)}
\gppoint{gp mark 0}{(9.018,6.347)}
\gppoint{gp mark 0}{(6.566,5.349)}
\gppoint{gp mark 0}{(10.005,7.833)}
\gppoint{gp mark 0}{(7.903,6.241)}
\gppoint{gp mark 0}{(8.077,6.015)}
\gppoint{gp mark 0}{(7.719,6.018)}
\gppoint{gp mark 0}{(7.583,6.053)}
\gppoint{gp mark 0}{(6.613,5.423)}
\gppoint{gp mark 0}{(7.362,5.444)}
\gppoint{gp mark 0}{(8.491,5.971)}
\gppoint{gp mark 0}{(7.924,5.195)}
\gppoint{gp mark 0}{(7.641,6.777)}
\gppoint{gp mark 0}{(7.847,5.837)}
\gppoint{gp mark 0}{(7.570,5.885)}
\gppoint{gp mark 0}{(6.447,5.396)}
\gppoint{gp mark 0}{(8.932,7.016)}
\gppoint{gp mark 0}{(5.532,4.689)}
\gppoint{gp mark 0}{(8.882,6.884)}
\gppoint{gp mark 0}{(6.695,4.534)}
\gppoint{gp mark 0}{(9.056,5.869)}
\gppoint{gp mark 0}{(8.590,7.213)}
\gppoint{gp mark 0}{(7.654,5.439)}
\gppoint{gp mark 0}{(7.674,6.798)}
\gppoint{gp mark 0}{(8.720,6.873)}
\gppoint{gp mark 0}{(9.570,6.673)}
\gppoint{gp mark 0}{(6.924,6.099)}
\gppoint{gp mark 0}{(7.215,5.456)}
\gppoint{gp mark 0}{(8.106,5.542)}
\gppoint{gp mark 0}{(7.345,6.310)}
\gppoint{gp mark 0}{(9.936,6.976)}
\gppoint{gp mark 0}{(8.432,6.647)}
\gppoint{gp mark 0}{(9.914,7.086)}
\gppoint{gp mark 0}{(8.752,6.893)}
\gppoint{gp mark 0}{(6.195,5.512)}
\gppoint{gp mark 0}{(9.209,6.832)}
\gppoint{gp mark 0}{(9.837,7.154)}
\gppoint{gp mark 0}{(7.744,6.820)}
\gppoint{gp mark 0}{(8.073,5.661)}
\gppoint{gp mark 0}{(10.144,7.595)}
\gppoint{gp mark 0}{(6.756,6.025)}
\gppoint{gp mark 0}{(8.882,7.756)}
\gppoint{gp mark 0}{(8.752,6.016)}
\gppoint{gp mark 0}{(9.131,6.384)}
\gppoint{gp mark 0}{(8.899,6.689)}
\gppoint{gp mark 0}{(8.992,6.774)}
\gppoint{gp mark 0}{(9.221,6.075)}
\gppoint{gp mark 0}{(8.771,6.065)}
\gppoint{gp mark 0}{(9.907,7.686)}
\gppoint{gp mark 0}{(7.825,6.696)}
\gppoint{gp mark 0}{(9.943,6.807)}
\gppoint{gp mark 0}{(9.811,6.895)}
\gppoint{gp mark 0}{(7.524,7.432)}
\gppoint{gp mark 0}{(10.629,7.444)}
\gppoint{gp mark 0}{(9.815,7.562)}
\gppoint{gp mark 0}{(8.723,6.117)}
\gppoint{gp mark 0}{(8.493,6.072)}
\gppoint{gp mark 0}{(8.595,6.733)}
\gppoint{gp mark 0}{(9.473,7.502)}
\gppoint{gp mark 0}{(8.748,6.179)}
\gppoint{gp mark 0}{(8.668,6.592)}
\gppoint{gp mark 0}{(8.792,6.776)}
\gppoint{gp mark 0}{(6.622,6.911)}
\gppoint{gp mark 0}{(6.889,4.623)}
\gppoint{gp mark 0}{(6.546,5.321)}
\gppoint{gp mark 0}{(8.373,6.293)}
\gppoint{gp mark 0}{(9.616,7.645)}
\gppoint{gp mark 0}{(9.166,7.054)}
\gppoint{gp mark 0}{(8.807,6.901)}
\gppoint{gp mark 0}{(7.894,5.332)}
\gppoint{gp mark 0}{(7.693,5.187)}
\gppoint{gp mark 0}{(8.731,6.896)}
\gppoint{gp mark 0}{(9.432,6.762)}
\gppoint{gp mark 0}{(8.402,6.391)}
\gppoint{gp mark 0}{(8.761,6.163)}
\gppoint{gp mark 0}{(7.728,5.410)}
\gppoint{gp mark 0}{(8.667,6.473)}
\gppoint{gp mark 0}{(7.727,6.146)}
\gppoint{gp mark 0}{(7.388,6.089)}
\gppoint{gp mark 0}{(8.821,6.096)}
\gppoint{gp mark 0}{(10.109,6.866)}
\gppoint{gp mark 0}{(7.685,6.044)}
\gppoint{gp mark 0}{(7.659,6.886)}
\gppoint{gp mark 0}{(8.712,6.174)}
\gppoint{gp mark 0}{(7.620,5.399)}
\gppoint{gp mark 0}{(7.687,6.330)}
\gppoint{gp mark 0}{(7.922,6.068)}
\gppoint{gp mark 0}{(8.886,6.123)}
\gppoint{gp mark 0}{(7.664,6.014)}
\gppoint{gp mark 0}{(8.640,6.884)}
\gppoint{gp mark 0}{(7.878,5.308)}
\gppoint{gp mark 0}{(6.281,4.802)}
\gppoint{gp mark 0}{(7.627,6.132)}
\gppoint{gp mark 0}{(7.289,5.517)}
\gppoint{gp mark 0}{(9.809,6.697)}
\gppoint{gp mark 0}{(8.426,7.023)}
\gppoint{gp mark 0}{(7.903,5.904)}
\gppoint{gp mark 0}{(7.478,5.676)}
\gppoint{gp mark 0}{(7.252,6.167)}
\gppoint{gp mark 0}{(8.730,6.907)}
\gppoint{gp mark 0}{(7.815,5.577)}
\gppoint{gp mark 0}{(8.504,5.962)}
\gppoint{gp mark 0}{(8.699,6.210)}
\gppoint{gp mark 0}{(9.773,6.807)}
\gppoint{gp mark 0}{(9.919,6.815)}
\gppoint{gp mark 0}{(7.733,6.062)}
\gppoint{gp mark 0}{(7.665,5.453)}
\gppoint{gp mark 0}{(8.245,6.186)}
\gppoint{gp mark 0}{(7.930,5.917)}
\gppoint{gp mark 0}{(7.562,5.862)}
\gppoint{gp mark 0}{(8.807,5.902)}
\gppoint{gp mark 0}{(7.713,6.154)}
\gppoint{gp mark 0}{(7.812,5.568)}
\gppoint{gp mark 0}{(7.682,6.160)}
\gppoint{gp mark 0}{(7.828,6.753)}
\gppoint{gp mark 0}{(6.843,5.312)}
\gppoint{gp mark 0}{(9.126,6.234)}
\gppoint{gp mark 0}{(7.705,6.994)}
\gppoint{gp mark 0}{(8.121,5.310)}
\gppoint{gp mark 0}{(8.617,7.595)}
\gppoint{gp mark 0}{(7.776,5.373)}
\gppoint{gp mark 0}{(8.045,5.340)}
\gppoint{gp mark 0}{(8.804,7.629)}
\gppoint{gp mark 0}{(9.119,6.417)}
\gppoint{gp mark 0}{(7.841,5.369)}
\gppoint{gp mark 0}{(7.743,5.601)}
\gppoint{gp mark 0}{(8.937,5.922)}
\gppoint{gp mark 0}{(7.920,6.881)}
\gppoint{gp mark 0}{(9.447,6.770)}
\gppoint{gp mark 0}{(7.755,6.926)}
\gppoint{gp mark 0}{(8.693,6.199)}
\gppoint{gp mark 0}{(7.969,6.227)}
\gppoint{gp mark 0}{(8.589,6.445)}
\gppoint{gp mark 0}{(5.428,4.022)}
\gppoint{gp mark 0}{(8.817,6.930)}
\gppoint{gp mark 0}{(9.681,7.044)}
\gppoint{gp mark 0}{(6.731,5.419)}
\gppoint{gp mark 0}{(8.068,6.237)}
\gppoint{gp mark 0}{(6.719,4.368)}
\gppoint{gp mark 0}{(6.559,6.048)}
\gppoint{gp mark 0}{(7.884,6.081)}
\gppoint{gp mark 0}{(6.739,5.855)}
\gppoint{gp mark 0}{(7.650,5.514)}
\gppoint{gp mark 0}{(6.506,5.302)}
\gppoint{gp mark 0}{(8.383,7.020)}
\gppoint{gp mark 0}{(7.549,7.030)}
\gppoint{gp mark 0}{(7.861,6.113)}
\gppoint{gp mark 0}{(7.847,6.797)}
\gppoint{gp mark 0}{(7.345,5.981)}
\gppoint{gp mark 0}{(6.763,5.525)}
\gppoint{gp mark 0}{(7.757,6.262)}
\gppoint{gp mark 0}{(8.708,6.055)}
\gppoint{gp mark 0}{(8.815,6.939)}
\gppoint{gp mark 0}{(7.932,6.000)}
\gppoint{gp mark 0}{(7.596,6.072)}
\gppoint{gp mark 0}{(9.916,6.924)}
\gppoint{gp mark 0}{(8.793,6.871)}
\gppoint{gp mark 0}{(7.881,6.949)}
\gppoint{gp mark 0}{(9.833,7.626)}
\gppoint{gp mark 0}{(8.807,6.131)}
\gppoint{gp mark 0}{(7.616,5.458)}
\gppoint{gp mark 0}{(9.590,7.107)}
\gppoint{gp mark 0}{(5.508,5.329)}
\gppoint{gp mark 0}{(7.803,6.365)}
\gppoint{gp mark 0}{(8.092,6.303)}
\gppoint{gp mark 0}{(6.379,5.172)}
\gppoint{gp mark 0}{(8.551,6.818)}
\gppoint{gp mark 0}{(8.301,6.039)}
\gppoint{gp mark 0}{(7.720,5.858)}
\gppoint{gp mark 0}{(8.612,7.880)}
\gppoint{gp mark 0}{(7.802,5.868)}
\gppoint{gp mark 0}{(6.727,6.867)}
\gppoint{gp mark 0}{(9.086,6.423)}
\gppoint{gp mark 0}{(7.566,6.227)}
\gppoint{gp mark 0}{(9.172,6.950)}
\gppoint{gp mark 0}{(8.559,6.847)}
\gppoint{gp mark 0}{(7.538,5.245)}
\gppoint{gp mark 0}{(7.649,7.579)}
\gppoint{gp mark 0}{(8.433,6.174)}
\gppoint{gp mark 0}{(9.270,6.138)}
\gppoint{gp mark 0}{(7.545,5.604)}
\gppoint{gp mark 0}{(7.663,7.396)}
\gppoint{gp mark 0}{(9.853,6.562)}
\gppoint{gp mark 0}{(7.649,5.376)}
\gppoint{gp mark 0}{(8.969,6.766)}
\gppoint{gp mark 0}{(8.425,5.944)}
\gppoint{gp mark 0}{(8.966,7.024)}
\gppoint{gp mark 0}{(9.148,6.056)}
\gppoint{gp mark 0}{(9.007,7.220)}
\gppoint{gp mark 0}{(6.654,5.386)}
\gppoint{gp mark 0}{(7.854,6.342)}
\gppoint{gp mark 0}{(10.096,7.847)}
\gppoint{gp mark 0}{(6.931,5.594)}
\gppoint{gp mark 0}{(8.672,5.926)}
\gppoint{gp mark 0}{(7.745,5.954)}
\gppoint{gp mark 0}{(8.988,5.998)}
\gppoint{gp mark 0}{(10.059,6.847)}
\gppoint{gp mark 0}{(7.396,5.988)}
\gppoint{gp mark 0}{(10.032,6.966)}
\gppoint{gp mark 0}{(8.397,6.161)}
\gppoint{gp mark 0}{(7.692,5.418)}
\gppoint{gp mark 0}{(8.414,6.931)}
\gppoint{gp mark 0}{(8.954,7.946)}
\gppoint{gp mark 0}{(7.578,6.191)}
\gppoint{gp mark 0}{(6.697,5.415)}
\gppoint{gp mark 0}{(8.547,6.348)}
\gppoint{gp mark 0}{(9.604,7.135)}
\gppoint{gp mark 0}{(6.683,6.165)}
\gppoint{gp mark 0}{(6.975,4.466)}
\gppoint{gp mark 0}{(6.270,6.226)}
\gppoint{gp mark 0}{(8.671,7.911)}
\gppoint{gp mark 0}{(9.063,7.808)}
\gppoint{gp mark 0}{(7.697,5.425)}
\gppoint{gp mark 0}{(8.407,6.289)}
\gppoint{gp mark 0}{(8.960,7.157)}
\gppoint{gp mark 0}{(9.871,7.773)}
\gppoint{gp mark 0}{(8.943,6.009)}
\gppoint{gp mark 0}{(6.654,4.680)}
\gppoint{gp mark 0}{(8.768,6.165)}
\gppoint{gp mark 0}{(7.552,6.161)}
\gppoint{gp mark 0}{(10.046,6.698)}
\gppoint{gp mark 0}{(9.053,7.399)}
\gppoint{gp mark 0}{(8.820,6.896)}
\gppoint{gp mark 0}{(8.948,7.717)}
\gppoint{gp mark 0}{(9.460,6.965)}
\gppoint{gp mark 0}{(7.698,5.423)}
\gppoint{gp mark 0}{(8.745,6.206)}
\gppoint{gp mark 0}{(8.149,6.222)}
\gppoint{gp mark 0}{(9.819,6.917)}
\gppoint{gp mark 0}{(5.613,6.808)}
\gppoint{gp mark 0}{(9.576,7.214)}
\gppoint{gp mark 0}{(6.792,5.721)}
\gppoint{gp mark 0}{(10.207,7.019)}
\gppoint{gp mark 0}{(9.076,7.123)}
\gppoint{gp mark 0}{(7.735,6.273)}
\gppoint{gp mark 0}{(7.672,6.141)}
\gppoint{gp mark 0}{(9.987,7.228)}
\gppoint{gp mark 0}{(7.955,6.091)}
\gppoint{gp mark 0}{(8.851,6.031)}
\gppoint{gp mark 0}{(8.657,6.617)}
\gppoint{gp mark 0}{(7.872,5.488)}
\gppoint{gp mark 0}{(8.628,6.873)}
\gppoint{gp mark 0}{(8.421,6.325)}
\gppoint{gp mark 0}{(8.521,6.245)}
\gppoint{gp mark 0}{(7.852,6.378)}
\gppoint{gp mark 0}{(6.170,5.322)}
\gppoint{gp mark 0}{(9.177,6.761)}
\gppoint{gp mark 0}{(7.607,5.943)}
\gppoint{gp mark 0}{(7.711,6.168)}
\gppoint{gp mark 0}{(9.886,7.564)}
\gppoint{gp mark 0}{(9.810,6.829)}
\gppoint{gp mark 0}{(9.183,6.038)}
\gppoint{gp mark 0}{(9.900,6.823)}
\gppoint{gp mark 0}{(7.857,7.236)}
\gppoint{gp mark 0}{(7.405,6.866)}
\gppoint{gp mark 0}{(8.935,7.150)}
\gppoint{gp mark 0}{(9.782,7.794)}
\gppoint{gp mark 0}{(8.542,6.048)}
\gppoint{gp mark 0}{(6.620,4.751)}
\gppoint{gp mark 0}{(9.005,6.589)}
\gppoint{gp mark 0}{(6.454,4.752)}
\gppoint{gp mark 0}{(9.826,6.935)}
\gppoint{gp mark 0}{(7.436,6.636)}
\gppoint{gp mark 0}{(8.516,6.651)}
\gppoint{gp mark 0}{(6.914,5.347)}
\gppoint{gp mark 0}{(7.794,5.461)}
\gppoint{gp mark 0}{(7.573,5.444)}
\gppoint{gp mark 0}{(9.688,6.730)}
\gppoint{gp mark 0}{(6.699,5.318)}
\gppoint{gp mark 0}{(9.662,7.553)}
\gppoint{gp mark 0}{(8.734,7.509)}
\gppoint{gp mark 0}{(8.815,6.249)}
\gppoint{gp mark 0}{(8.530,5.864)}
\gppoint{gp mark 0}{(8.679,7.102)}
\gppoint{gp mark 0}{(8.921,6.340)}
\gppoint{gp mark 0}{(9.982,6.756)}
\gppoint{gp mark 0}{(7.368,6.188)}
\gppoint{gp mark 0}{(10.706,7.379)}
\gppoint{gp mark 0}{(8.833,5.864)}
\gppoint{gp mark 0}{(9.568,6.758)}
\gppoint{gp mark 0}{(8.620,6.925)}
\gppoint{gp mark 0}{(7.361,6.719)}
\gppoint{gp mark 0}{(9.085,6.755)}
\gppoint{gp mark 0}{(8.734,6.183)}
\gppoint{gp mark 0}{(8.656,6.303)}
\gppoint{gp mark 0}{(8.560,6.681)}
\gppoint{gp mark 0}{(8.085,5.485)}
\gppoint{gp mark 0}{(9.476,6.810)}
\gppoint{gp mark 0}{(7.970,6.011)}
\gppoint{gp mark 0}{(8.956,6.871)}
\gppoint{gp mark 0}{(7.689,6.355)}
\gppoint{gp mark 0}{(7.645,5.987)}
\gppoint{gp mark 0}{(8.767,6.942)}
\gppoint{gp mark 0}{(7.046,5.247)}
\gppoint{gp mark 0}{(9.833,6.971)}
\gppoint{gp mark 0}{(9.629,7.076)}
\gppoint{gp mark 0}{(7.737,6.774)}
\gppoint{gp mark 0}{(8.714,6.789)}
\gppoint{gp mark 0}{(8.877,6.108)}
\gppoint{gp mark 0}{(7.750,6.147)}
\gppoint{gp mark 0}{(8.030,5.188)}
\gppoint{gp mark 0}{(7.446,5.139)}
\gppoint{gp mark 0}{(7.354,5.152)}
\gppoint{gp mark 0}{(9.003,5.894)}
\gppoint{gp mark 0}{(8.614,7.227)}
\gppoint{gp mark 0}{(8.711,6.951)}
\gppoint{gp mark 0}{(7.917,5.464)}
\gppoint{gp mark 0}{(8.410,6.637)}
\gppoint{gp mark 0}{(7.425,5.924)}
\gppoint{gp mark 0}{(8.593,6.951)}
\gppoint{gp mark 0}{(7.760,6.102)}
\gppoint{gp mark 0}{(6.637,5.477)}
\gppoint{gp mark 0}{(8.863,6.155)}
\gppoint{gp mark 0}{(8.634,6.169)}
\gppoint{gp mark 0}{(8.751,6.781)}
\gppoint{gp mark 0}{(6.688,5.483)}
\gppoint{gp mark 0}{(8.841,7.777)}
\gppoint{gp mark 0}{(6.309,6.222)}
\gppoint{gp mark 0}{(8.457,7.085)}
\gppoint{gp mark 0}{(9.138,6.925)}
\gppoint{gp mark 0}{(7.757,6.893)}
\gppoint{gp mark 0}{(8.695,6.198)}
\gppoint{gp mark 0}{(7.593,6.894)}
\gppoint{gp mark 0}{(7.479,6.188)}
\gppoint{gp mark 0}{(7.552,5.489)}
\gppoint{gp mark 0}{(9.992,7.002)}
\gppoint{gp mark 0}{(8.653,6.970)}
\gppoint{gp mark 0}{(8.646,6.772)}
\gppoint{gp mark 0}{(7.761,5.974)}
\gppoint{gp mark 0}{(8.164,5.438)}
\gppoint{gp mark 0}{(8.755,6.172)}
\gppoint{gp mark 0}{(9.178,7.076)}
\gppoint{gp mark 0}{(8.995,6.114)}
\gppoint{gp mark 0}{(8.848,6.699)}
\gppoint{gp mark 0}{(7.684,6.045)}
\gppoint{gp mark 0}{(7.964,6.141)}
\gppoint{gp mark 0}{(8.699,6.348)}
\gppoint{gp mark 0}{(6.614,6.061)}
\gppoint{gp mark 0}{(7.386,5.713)}
\gppoint{gp mark 0}{(7.700,5.413)}
\gppoint{gp mark 0}{(8.776,7.654)}
\gppoint{gp mark 0}{(8.956,7.915)}
\gppoint{gp mark 0}{(8.762,6.225)}
\gppoint{gp mark 0}{(7.756,6.895)}
\gppoint{gp mark 0}{(8.839,6.020)}
\gppoint{gp mark 0}{(6.887,5.113)}
\gppoint{gp mark 0}{(7.964,5.909)}
\gppoint{gp mark 0}{(9.496,7.066)}
\gppoint{gp mark 0}{(7.961,6.748)}
\gppoint{gp mark 0}{(8.824,7.253)}
\gppoint{gp mark 0}{(7.947,6.115)}
\gppoint{gp mark 0}{(7.641,6.138)}
\gppoint{gp mark 0}{(8.770,6.150)}
\gppoint{gp mark 0}{(9.829,7.060)}
\gppoint{gp mark 0}{(7.751,6.297)}
\gppoint{gp mark 0}{(8.695,7.181)}
\gppoint{gp mark 0}{(9.957,7.050)}
\gppoint{gp mark 0}{(7.862,6.126)}
\gppoint{gp mark 0}{(7.850,5.395)}
\gppoint{gp mark 0}{(9.821,6.840)}
\gppoint{gp mark 0}{(8.849,7.007)}
\gppoint{gp mark 0}{(9.495,6.957)}
\gppoint{gp mark 0}{(7.699,6.160)}
\gppoint{gp mark 0}{(8.338,6.854)}
\gppoint{gp mark 0}{(8.688,7.645)}
\gppoint{gp mark 0}{(10.974,7.621)}
\gppoint{gp mark 0}{(7.701,5.421)}
\gppoint{gp mark 0}{(7.729,6.329)}
\gppoint{gp mark 0}{(7.801,7.678)}
\gppoint{gp mark 0}{(9.832,7.582)}
\gppoint{gp mark 0}{(8.816,6.894)}
\gppoint{gp mark 0}{(8.044,5.919)}
\gppoint{gp mark 0}{(7.039,6.370)}
\gppoint{gp mark 0}{(6.502,4.559)}
\gppoint{gp mark 0}{(7.394,5.949)}
\gppoint{gp mark 0}{(9.243,6.079)}
\gppoint{gp mark 0}{(7.943,7.117)}
\gppoint{gp mark 0}{(7.262,7.087)}
\gppoint{gp mark 0}{(8.486,7.892)}
\gppoint{gp mark 0}{(8.484,6.225)}
\gppoint{gp mark 0}{(9.103,5.915)}
\gppoint{gp mark 0}{(6.763,5.922)}
\gppoint{gp mark 0}{(8.517,6.420)}
\gppoint{gp mark 0}{(8.754,6.146)}
\gppoint{gp mark 0}{(8.382,6.834)}
\gppoint{gp mark 0}{(10.892,7.612)}
\gppoint{gp mark 0}{(10.166,7.659)}
\gppoint{gp mark 0}{(8.849,6.917)}
\gppoint{gp mark 0}{(8.257,6.218)}
\gppoint{gp mark 0}{(7.678,5.547)}
\gppoint{gp mark 0}{(8.576,6.973)}
\gppoint{gp mark 0}{(9.044,6.631)}
\gppoint{gp mark 0}{(7.776,5.529)}
\gppoint{gp mark 0}{(7.690,6.002)}
\gppoint{gp mark 0}{(8.813,6.841)}
\gppoint{gp mark 0}{(9.851,6.829)}
\gppoint{gp mark 0}{(7.694,5.422)}
\gppoint{gp mark 0}{(9.799,6.745)}
\gppoint{gp mark 0}{(7.587,5.125)}
\gppoint{gp mark 0}{(6.211,5.221)}
\gppoint{gp mark 0}{(8.928,6.251)}
\gppoint{gp mark 0}{(6.310,5.424)}
\gppoint{gp mark 0}{(6.641,4.695)}
\gppoint{gp mark 0}{(8.724,6.467)}
\gppoint{gp mark 0}{(10.098,7.035)}
\gppoint{gp mark 0}{(9.057,6.388)}
\gppoint{gp mark 0}{(8.694,6.209)}
\gppoint{gp mark 0}{(8.517,6.973)}
\gppoint{gp mark 0}{(7.600,5.585)}
\gppoint{gp mark 0}{(8.703,6.855)}
\gppoint{gp mark 0}{(7.684,6.895)}
\gppoint{gp mark 0}{(7.624,6.175)}
\gppoint{gp mark 0}{(8.892,6.791)}
\gppoint{gp mark 0}{(7.480,5.537)}
\gppoint{gp mark 0}{(7.825,6.053)}
\gppoint{gp mark 0}{(7.761,7.205)}
\gppoint{gp mark 0}{(7.884,5.953)}
\gppoint{gp mark 0}{(6.596,6.901)}
\gppoint{gp mark 0}{(6.875,6.096)}
\gppoint{gp mark 0}{(8.411,6.881)}
\gppoint{gp mark 0}{(7.959,5.182)}
\gppoint{gp mark 0}{(6.583,5.585)}
\gppoint{gp mark 0}{(9.854,7.636)}
\gppoint{gp mark 0}{(9.368,7.783)}
\gppoint{gp mark 0}{(9.034,5.902)}
\gppoint{gp mark 0}{(9.851,6.901)}
\gppoint{gp mark 0}{(8.759,6.133)}
\gppoint{gp mark 0}{(7.779,5.356)}
\gppoint{gp mark 0}{(7.598,6.616)}
\gppoint{gp mark 0}{(8.938,6.137)}
\gppoint{gp mark 0}{(6.823,6.435)}
\gppoint{gp mark 0}{(7.695,6.115)}
\gppoint{gp mark 0}{(8.628,6.213)}
\gppoint{gp mark 0}{(8.850,6.957)}
\gppoint{gp mark 0}{(8.138,5.259)}
\gppoint{gp mark 0}{(9.108,6.111)}
\gppoint{gp mark 0}{(6.950,5.341)}
\gppoint{gp mark 0}{(8.639,6.228)}
\gppoint{gp mark 0}{(9.656,6.873)}
\gppoint{gp mark 0}{(8.000,5.947)}
\gppoint{gp mark 0}{(8.851,6.073)}
\gppoint{gp mark 0}{(7.379,6.923)}
\gppoint{gp mark 0}{(9.750,6.955)}
\gppoint{gp mark 0}{(7.910,7.405)}
\gppoint{gp mark 0}{(8.977,7.095)}
\gppoint{gp mark 0}{(7.912,6.288)}
\gppoint{gp mark 0}{(7.653,7.152)}
\gppoint{gp mark 0}{(9.091,6.723)}
\gppoint{gp mark 0}{(9.223,6.824)}
\gppoint{gp mark 0}{(7.712,6.205)}
\gppoint{gp mark 0}{(8.730,6.168)}
\gppoint{gp mark 0}{(9.389,7.052)}
\gppoint{gp mark 0}{(8.540,6.901)}
\gppoint{gp mark 0}{(8.496,6.115)}
\gppoint{gp mark 0}{(8.742,6.851)}
\gppoint{gp mark 0}{(9.220,6.165)}
\gppoint{gp mark 0}{(8.595,6.480)}
\gppoint{gp mark 0}{(6.659,6.154)}
\gppoint{gp mark 0}{(9.820,6.735)}
\gppoint{gp mark 0}{(8.731,6.128)}
\gppoint{gp mark 0}{(7.814,7.935)}
\gppoint{gp mark 0}{(9.997,7.661)}
\gppoint{gp mark 0}{(8.726,6.085)}
\gppoint{gp mark 0}{(8.223,6.153)}
\gppoint{gp mark 0}{(8.763,6.171)}
\gppoint{gp mark 0}{(7.894,6.113)}
\gppoint{gp mark 0}{(7.474,7.071)}
\gppoint{gp mark 0}{(8.566,6.404)}
\gppoint{gp mark 0}{(8.752,6.903)}
\gppoint{gp mark 0}{(9.010,6.244)}
\gppoint{gp mark 0}{(7.701,6.062)}
\gppoint{gp mark 0}{(8.955,7.050)}
\gppoint{gp mark 0}{(7.961,6.325)}
\gppoint{gp mark 0}{(7.961,5.305)}
\gppoint{gp mark 0}{(7.774,6.215)}
\gppoint{gp mark 0}{(7.847,6.746)}
\gppoint{gp mark 0}{(6.856,4.793)}
\gppoint{gp mark 0}{(8.524,6.727)}
\gppoint{gp mark 0}{(7.868,6.312)}
\gppoint{gp mark 0}{(8.845,6.888)}
\gppoint{gp mark 0}{(7.726,6.052)}
\gppoint{gp mark 0}{(8.842,7.038)}
\gppoint{gp mark 0}{(6.498,6.119)}
\gppoint{gp mark 0}{(7.567,6.507)}
\gppoint{gp mark 0}{(7.726,6.217)}
\gppoint{gp mark 0}{(8.677,6.899)}
\gppoint{gp mark 0}{(9.349,7.681)}
\gppoint{gp mark 0}{(8.499,6.404)}
\gppoint{gp mark 0}{(10.155,7.001)}
\gppoint{gp mark 0}{(8.767,6.167)}
\gppoint{gp mark 0}{(8.753,6.880)}
\gppoint{gp mark 0}{(8.790,6.116)}
\gppoint{gp mark 0}{(7.548,6.118)}
\gppoint{gp mark 0}{(7.595,6.507)}
\gppoint{gp mark 0}{(7.033,5.251)}
\gppoint{gp mark 0}{(9.041,6.684)}
\gppoint{gp mark 0}{(6.536,5.492)}
\gppoint{gp mark 0}{(7.536,5.913)}
\gppoint{gp mark 0}{(8.821,7.751)}
\gppoint{gp mark 0}{(8.989,6.595)}
\gppoint{gp mark 0}{(7.681,7.653)}
\gppoint{gp mark 0}{(7.713,6.147)}
\gppoint{gp mark 0}{(8.723,5.898)}
\gppoint{gp mark 0}{(8.495,6.799)}
\gppoint{gp mark 0}{(8.810,7.642)}
\gppoint{gp mark 0}{(8.755,6.171)}
\gppoint{gp mark 0}{(6.597,6.182)}
\gppoint{gp mark 0}{(7.339,6.420)}
\gppoint{gp mark 0}{(8.753,6.196)}
\gppoint{gp mark 0}{(8.470,6.145)}
\gppoint{gp mark 0}{(8.643,7.546)}
\gppoint{gp mark 0}{(8.222,6.898)}
\gppoint{gp mark 0}{(10.296,7.028)}
\gppoint{gp mark 0}{(8.916,6.914)}
\gppoint{gp mark 0}{(7.763,6.166)}
\gppoint{gp mark 0}{(6.802,6.153)}
\gppoint{gp mark 0}{(7.219,6.092)}
\gppoint{gp mark 0}{(10.855,7.619)}
\gppoint{gp mark 0}{(8.936,7.498)}
\gppoint{gp mark 0}{(9.642,7.047)}
\gppoint{gp mark 0}{(7.868,6.131)}
\gppoint{gp mark 0}{(6.642,4.695)}
\gppoint{gp mark 0}{(7.928,6.120)}
\gppoint{gp mark 0}{(6.593,5.427)}
\gppoint{gp mark 0}{(6.770,4.627)}
\gppoint{gp mark 0}{(7.671,5.492)}
\gppoint{gp mark 0}{(5.456,7.019)}
\gppoint{gp mark 0}{(8.683,6.677)}
\gppoint{gp mark 0}{(7.682,5.537)}
\gppoint{gp mark 0}{(9.764,7.903)}
\gppoint{gp mark 0}{(8.072,6.243)}
\gppoint{gp mark 0}{(7.550,6.924)}
\gppoint{gp mark 0}{(7.884,6.409)}
\gppoint{gp mark 0}{(9.958,7.009)}
\gppoint{gp mark 0}{(6.825,5.692)}
\gppoint{gp mark 0}{(8.545,6.792)}
\gppoint{gp mark 0}{(8.268,6.839)}
\gppoint{gp mark 0}{(9.730,7.264)}
\gppoint{gp mark 0}{(6.624,5.419)}
\gppoint{gp mark 0}{(7.531,6.216)}
\gppoint{gp mark 0}{(7.773,7.159)}
\gppoint{gp mark 0}{(7.917,5.214)}
\gppoint{gp mark 0}{(9.658,6.792)}
\gppoint{gp mark 0}{(6.299,6.185)}
\gppoint{gp mark 0}{(8.804,7.613)}
\gppoint{gp mark 0}{(6.440,4.388)}
\gppoint{gp mark 0}{(7.280,5.986)}
\gppoint{gp mark 0}{(8.799,6.122)}
\gppoint{gp mark 0}{(9.850,6.811)}
\gppoint{gp mark 0}{(9.193,6.788)}
\gppoint{gp mark 0}{(8.614,7.401)}
\gppoint{gp mark 0}{(8.792,7.616)}
\gppoint{gp mark 0}{(9.109,6.741)}
\gppoint{gp mark 0}{(7.912,6.671)}
\gppoint{gp mark 0}{(6.772,5.210)}
\gppoint{gp mark 0}{(9.907,6.971)}
\gppoint{gp mark 0}{(8.545,7.196)}
\gppoint{gp mark 0}{(7.725,6.190)}
\gppoint{gp mark 0}{(10.202,6.676)}
\gppoint{gp mark 0}{(7.604,6.105)}
\gppoint{gp mark 0}{(7.556,5.544)}
\gppoint{gp mark 0}{(7.851,6.128)}
\gppoint{gp mark 0}{(8.783,6.742)}
\gppoint{gp mark 0}{(8.735,6.869)}
\gppoint{gp mark 0}{(7.750,6.076)}
\gppoint{gp mark 0}{(9.809,6.986)}
\gppoint{gp mark 0}{(7.744,6.904)}
\gppoint{gp mark 0}{(10.272,7.058)}
\gppoint{gp mark 0}{(9.426,6.743)}
\gppoint{gp mark 0}{(8.747,5.987)}
\gppoint{gp mark 0}{(8.760,6.289)}
\gppoint{gp mark 0}{(8.095,5.923)}
\gppoint{gp mark 0}{(7.505,6.719)}
\gppoint{gp mark 0}{(8.825,6.837)}
\gppoint{gp mark 0}{(9.997,6.772)}
\gppoint{gp mark 0}{(7.548,6.245)}
\gppoint{gp mark 0}{(8.426,6.139)}
\gppoint{gp mark 0}{(7.876,5.389)}
\gppoint{gp mark 0}{(7.636,5.393)}
\gppoint{gp mark 0}{(8.940,6.113)}
\gppoint{gp mark 0}{(8.798,7.647)}
\gppoint{gp mark 0}{(8.945,6.285)}
\gppoint{gp mark 0}{(6.580,5.108)}
\gppoint{gp mark 0}{(7.644,5.463)}
\gppoint{gp mark 0}{(6.363,5.124)}
\gppoint{gp mark 0}{(7.823,6.167)}
\gppoint{gp mark 0}{(8.917,6.856)}
\gppoint{gp mark 0}{(8.825,6.758)}
\gppoint{gp mark 0}{(8.911,7.692)}
\gppoint{gp mark 0}{(7.502,6.028)}
\gppoint{gp mark 0}{(5.693,6.264)}
\gppoint{gp mark 0}{(9.103,6.287)}
\gppoint{gp mark 0}{(5.494,4.584)}
\gppoint{gp mark 0}{(7.637,6.367)}
\gppoint{gp mark 0}{(9.864,6.915)}
\gppoint{gp mark 0}{(9.729,7.176)}
\gppoint{gp mark 0}{(7.694,6.122)}
\gppoint{gp mark 0}{(9.068,7.047)}
\gppoint{gp mark 0}{(7.652,5.711)}
\gppoint{gp mark 0}{(8.084,6.735)}
\gppoint{gp mark 0}{(8.687,6.176)}
\gppoint{gp mark 0}{(8.608,6.882)}
\gppoint{gp mark 0}{(7.860,5.301)}
\gppoint{gp mark 0}{(6.564,4.394)}
\gppoint{gp mark 0}{(7.704,5.459)}
\gppoint{gp mark 0}{(6.316,6.234)}
\gppoint{gp mark 0}{(9.458,7.084)}
\gppoint{gp mark 0}{(8.816,6.031)}
\gppoint{gp mark 0}{(7.687,6.187)}
\gppoint{gp mark 0}{(6.973,6.269)}
\gppoint{gp mark 0}{(7.890,5.346)}
\gppoint{gp mark 0}{(9.844,6.958)}
\gppoint{gp mark 0}{(7.796,6.219)}
\gppoint{gp mark 0}{(8.891,6.045)}
\gppoint{gp mark 0}{(7.502,5.394)}
\gppoint{gp mark 0}{(7.765,5.327)}
\gppoint{gp mark 0}{(8.775,7.631)}
\gppoint{gp mark 0}{(8.433,6.669)}
\gppoint{gp mark 0}{(7.782,5.621)}
\gppoint{gp mark 0}{(8.796,6.996)}
\gppoint{gp mark 0}{(8.524,6.256)}
\gppoint{gp mark 0}{(8.734,6.376)}
\gppoint{gp mark 0}{(7.542,5.824)}
\gppoint{gp mark 0}{(7.709,5.427)}
\gppoint{gp mark 0}{(8.761,6.910)}
\gppoint{gp mark 0}{(9.262,6.813)}
\gppoint{gp mark 0}{(8.791,7.653)}
\gppoint{gp mark 0}{(7.211,6.203)}
\gppoint{gp mark 0}{(9.817,7.141)}
\gppoint{gp mark 0}{(8.773,7.114)}
\gppoint{gp mark 0}{(9.637,6.966)}
\gppoint{gp mark 0}{(8.684,6.120)}
\gppoint{gp mark 0}{(8.832,5.989)}
\gppoint{gp mark 0}{(7.895,6.972)}
\gppoint{gp mark 0}{(7.743,5.191)}
\gppoint{gp mark 0}{(7.290,5.212)}
\gppoint{gp mark 0}{(6.316,4.475)}
\gppoint{gp mark 0}{(11.246,7.377)}
\gppoint{gp mark 0}{(7.749,6.100)}
\gppoint{gp mark 0}{(7.677,6.889)}
\gppoint{gp mark 0}{(8.461,6.898)}
\gppoint{gp mark 0}{(8.665,7.720)}
\gppoint{gp mark 0}{(9.202,6.279)}
\gppoint{gp mark 0}{(8.759,6.901)}
\gppoint{gp mark 0}{(8.742,6.927)}
\gppoint{gp mark 0}{(9.829,6.916)}
\gppoint{gp mark 0}{(7.769,6.135)}
\gppoint{gp mark 0}{(7.702,6.087)}
\gppoint{gp mark 0}{(8.292,6.947)}
\gppoint{gp mark 0}{(10.053,6.634)}
\gppoint{gp mark 0}{(8.863,7.018)}
\gppoint{gp mark 0}{(9.794,7.583)}
\gppoint{gp mark 0}{(8.740,6.158)}
\gppoint{gp mark 0}{(6.652,4.761)}
\gppoint{gp mark 0}{(8.756,6.344)}
\gppoint{gp mark 0}{(8.616,6.177)}
\gppoint{gp mark 0}{(8.804,6.196)}
\gppoint{gp mark 0}{(6.486,6.398)}
\gppoint{gp mark 0}{(7.072,7.075)}
\gppoint{gp mark 0}{(8.043,5.519)}
\gppoint{gp mark 0}{(8.009,5.329)}
\gppoint{gp mark 0}{(7.982,5.924)}
\gppoint{gp mark 0}{(8.538,6.231)}
\gppoint{gp mark 0}{(7.988,7.790)}
\gppoint{gp mark 0}{(8.140,5.616)}
\gppoint{gp mark 0}{(7.337,5.422)}
\gppoint{gp mark 0}{(7.460,7.135)}
\gppoint{gp mark 0}{(6.552,5.304)}
\gppoint{gp mark 0}{(6.770,6.701)}
\gppoint{gp mark 0}{(8.764,6.688)}
\gppoint{gp mark 0}{(9.921,6.785)}
\gppoint{gp mark 0}{(8.645,6.372)}
\gppoint{gp mark 0}{(9.401,6.811)}
\gppoint{gp mark 0}{(9.926,7.264)}
\gppoint{gp mark 0}{(8.785,6.905)}
\gppoint{gp mark 0}{(10.244,6.910)}
\gppoint{gp mark 0}{(7.726,6.161)}
\gppoint{gp mark 0}{(8.066,6.256)}
\gppoint{gp mark 0}{(9.736,7.368)}
\gppoint{gp mark 0}{(9.768,6.832)}
\gppoint{gp mark 0}{(7.445,6.198)}
\gppoint{gp mark 0}{(8.678,6.243)}
\gppoint{gp mark 0}{(7.639,5.387)}
\gppoint{gp mark 0}{(7.794,5.604)}
\gppoint{gp mark 0}{(7.549,5.359)}
\gppoint{gp mark 0}{(6.653,5.415)}
\gppoint{gp mark 0}{(8.563,6.076)}
\gppoint{gp mark 0}{(8.719,6.813)}
\gppoint{gp mark 0}{(8.800,6.271)}
\gppoint{gp mark 0}{(7.562,5.635)}
\gppoint{gp mark 0}{(7.735,6.882)}
\gppoint{gp mark 0}{(7.521,5.986)}
\gppoint{gp mark 0}{(6.206,5.440)}
\gppoint{gp mark 0}{(7.525,5.323)}
\gppoint{gp mark 0}{(7.415,6.007)}
\gppoint{gp mark 0}{(7.931,6.909)}
\gppoint{gp mark 0}{(7.577,6.085)}
\gppoint{gp mark 0}{(7.635,5.987)}
\gppoint{gp mark 0}{(7.852,5.993)}
\gppoint{gp mark 0}{(9.068,6.654)}
\gppoint{gp mark 0}{(8.800,6.178)}
\gppoint{gp mark 0}{(8.692,5.964)}
\gppoint{gp mark 0}{(8.117,5.536)}
\gppoint{gp mark 0}{(6.641,6.143)}
\gppoint{gp mark 0}{(9.789,6.595)}
\gppoint{gp mark 0}{(8.824,6.835)}
\gppoint{gp mark 0}{(6.212,5.973)}
\gppoint{gp mark 0}{(7.794,5.234)}
\gppoint{gp mark 0}{(9.813,7.728)}
\gppoint{gp mark 0}{(8.992,6.828)}
\gppoint{gp mark 0}{(7.597,6.249)}
\gppoint{gp mark 0}{(7.206,6.133)}
\gppoint{gp mark 0}{(6.574,4.679)}
\gppoint{gp mark 0}{(7.689,6.737)}
\gppoint{gp mark 0}{(8.996,7.038)}
\gppoint{gp mark 0}{(10.084,7.153)}
\gppoint{gp mark 0}{(7.614,6.237)}
\gppoint{gp mark 0}{(7.690,6.897)}
\gppoint{gp mark 0}{(8.611,6.202)}
\gppoint{gp mark 0}{(8.759,6.902)}
\gppoint{gp mark 0}{(8.564,6.920)}
\gppoint{gp mark 0}{(8.308,6.166)}
\gppoint{gp mark 0}{(8.401,6.079)}
\gppoint{gp mark 0}{(7.677,5.447)}
\gppoint{gp mark 0}{(9.005,6.279)}
\gppoint{gp mark 0}{(8.764,6.901)}
\gppoint{gp mark 0}{(8.304,6.813)}
\gppoint{gp mark 0}{(9.201,7.043)}
\gppoint{gp mark 0}{(6.460,5.171)}
\gppoint{gp mark 0}{(7.717,6.238)}
\gppoint{gp mark 0}{(7.558,5.661)}
\gppoint{gp mark 0}{(8.595,6.344)}
\gppoint{gp mark 0}{(6.529,6.734)}
\gppoint{gp mark 0}{(8.022,7.015)}
\gppoint{gp mark 0}{(9.543,7.655)}
\gppoint{gp mark 0}{(8.813,6.934)}
\gppoint{gp mark 0}{(8.123,6.171)}
\gppoint{gp mark 0}{(9.980,6.978)}
\gppoint{gp mark 0}{(8.765,6.893)}
\gppoint{gp mark 0}{(8.782,6.569)}
\gppoint{gp mark 0}{(7.816,5.417)}
\gppoint{gp mark 0}{(9.078,6.707)}
\gppoint{gp mark 0}{(9.869,6.835)}
\gppoint{gp mark 0}{(9.043,7.478)}
\gppoint{gp mark 0}{(9.909,7.504)}
\gppoint{gp mark 0}{(9.807,7.197)}
\gppoint{gp mark 0}{(8.118,6.038)}
\gppoint{gp mark 0}{(8.086,6.011)}
\gppoint{gp mark 0}{(8.470,7.028)}
\gppoint{gp mark 0}{(6.343,6.285)}
\gppoint{gp mark 0}{(7.687,5.808)}
\gppoint{gp mark 0}{(8.757,6.217)}
\gppoint{gp mark 0}{(7.304,5.973)}
\gppoint{gp mark 0}{(8.737,6.283)}
\gppoint{gp mark 0}{(8.975,6.321)}
\gppoint{gp mark 0}{(7.692,6.903)}
\gppoint{gp mark 0}{(10.823,7.533)}
\gppoint{gp mark 0}{(7.237,7.682)}
\gppoint{gp mark 0}{(8.740,6.866)}
\gppoint{gp mark 0}{(10.070,7.683)}
\gppoint{gp mark 0}{(9.251,6.921)}
\gppoint{gp mark 0}{(9.527,7.641)}
\gppoint{gp mark 0}{(8.157,6.796)}
\gppoint{gp mark 0}{(8.813,6.190)}
\gppoint{gp mark 0}{(8.907,6.258)}
\gppoint{gp mark 0}{(8.043,5.236)}
\gppoint{gp mark 0}{(6.709,6.198)}
\gppoint{gp mark 0}{(7.575,6.507)}
\gppoint{gp mark 0}{(9.952,6.866)}
\gppoint{gp mark 0}{(8.966,6.830)}
\gppoint{gp mark 0}{(7.170,5.381)}
\gppoint{gp mark 0}{(10.555,7.504)}
\gppoint{gp mark 0}{(8.724,6.891)}
\gppoint{gp mark 0}{(8.490,7.129)}
\gppoint{gp mark 0}{(9.595,7.806)}
\gppoint{gp mark 0}{(8.690,6.912)}
\gppoint{gp mark 0}{(7.751,6.875)}
\gppoint{gp mark 0}{(7.517,7.626)}
\gppoint{gp mark 0}{(8.920,6.222)}
\gppoint{gp mark 0}{(8.266,6.858)}
\gppoint{gp mark 0}{(7.544,5.743)}
\gppoint{gp mark 0}{(8.748,6.894)}
\gppoint{gp mark 0}{(7.700,6.163)}
\gppoint{gp mark 0}{(7.626,5.926)}
\gppoint{gp mark 0}{(8.821,6.621)}
\gppoint{gp mark 0}{(6.945,5.303)}
\gppoint{gp mark 0}{(7.825,6.323)}
\gppoint{gp mark 0}{(8.800,7.095)}
\gppoint{gp mark 0}{(8.542,7.062)}
\gppoint{gp mark 0}{(6.436,5.685)}
\gppoint{gp mark 0}{(8.974,6.845)}
\gppoint{gp mark 0}{(8.754,6.945)}
\gppoint{gp mark 0}{(7.614,6.862)}
\gppoint{gp mark 0}{(7.775,5.392)}
\gppoint{gp mark 0}{(8.839,6.953)}
\gppoint{gp mark 0}{(8.812,7.127)}
\gppoint{gp mark 0}{(6.681,4.331)}
\gppoint{gp mark 0}{(8.707,7.090)}
\gppoint{gp mark 0}{(6.917,5.703)}
\gppoint{gp mark 0}{(8.779,6.429)}
\gppoint{gp mark 0}{(6.655,6.483)}
\gppoint{gp mark 0}{(7.702,6.119)}
\gppoint{gp mark 0}{(9.837,6.956)}
\gppoint{gp mark 0}{(7.691,6.161)}
\gppoint{gp mark 0}{(7.402,5.925)}
\gppoint{gp mark 0}{(7.326,6.407)}
\gppoint{gp mark 0}{(7.794,6.850)}
\gppoint{gp mark 0}{(8.000,5.291)}
\gppoint{gp mark 0}{(5.617,4.796)}
\gppoint{gp mark 0}{(7.757,7.688)}
\gppoint{gp mark 0}{(9.672,6.822)}
\gppoint{gp mark 0}{(6.485,5.571)}
\gppoint{gp mark 0}{(8.685,7.717)}
\gppoint{gp mark 0}{(7.710,6.289)}
\gppoint{gp mark 0}{(7.280,6.387)}
\gppoint{gp mark 0}{(7.743,6.079)}
\gppoint{gp mark 0}{(9.909,6.885)}
\gppoint{gp mark 0}{(7.686,5.729)}
\gppoint{gp mark 0}{(8.733,5.996)}
\gppoint{gp mark 0}{(8.360,7.779)}
\gppoint{gp mark 0}{(9.194,6.786)}
\gppoint{gp mark 0}{(8.858,6.877)}
\gppoint{gp mark 0}{(7.642,6.905)}
\gppoint{gp mark 0}{(7.934,6.068)}
\gppoint{gp mark 0}{(9.017,6.925)}
\gppoint{gp mark 0}{(7.529,5.202)}
\gppoint{gp mark 0}{(8.668,6.065)}
\gppoint{gp mark 0}{(7.770,6.225)}
\gppoint{gp mark 0}{(7.860,6.004)}
\gppoint{gp mark 0}{(8.759,7.206)}
\gppoint{gp mark 0}{(6.593,5.986)}
\gppoint{gp mark 0}{(7.337,6.371)}
\gppoint{gp mark 0}{(9.015,5.993)}
\gppoint{gp mark 0}{(7.702,5.441)}
\gppoint{gp mark 0}{(9.959,7.716)}
\gppoint{gp mark 0}{(8.583,6.909)}
\gppoint{gp mark 0}{(8.143,6.119)}
\gppoint{gp mark 0}{(9.966,7.716)}
\gppoint{gp mark 0}{(8.719,7.552)}
\gppoint{gp mark 0}{(10.142,7.170)}
\gppoint{gp mark 0}{(7.749,5.427)}
\gppoint{gp mark 0}{(7.442,5.305)}
\gppoint{gp mark 0}{(8.439,6.876)}
\gppoint{gp mark 0}{(8.762,6.737)}
\gppoint{gp mark 0}{(9.169,6.773)}
\gppoint{gp mark 0}{(7.679,5.424)}
\gppoint{gp mark 0}{(7.645,6.085)}
\gppoint{gp mark 0}{(8.472,5.973)}
\gppoint{gp mark 0}{(8.771,6.123)}
\gppoint{gp mark 0}{(9.646,6.702)}
\gppoint{gp mark 0}{(9.273,6.837)}
\gppoint{gp mark 0}{(7.870,5.550)}
\gppoint{gp mark 0}{(7.603,7.115)}
\gppoint{gp mark 0}{(7.863,6.180)}
\gppoint{gp mark 0}{(9.369,6.742)}
\gppoint{gp mark 0}{(6.884,6.192)}
\gppoint{gp mark 0}{(8.476,6.260)}
\gppoint{gp mark 0}{(8.892,6.302)}
\gppoint{gp mark 0}{(6.209,5.454)}
\gppoint{gp mark 0}{(7.586,5.316)}
\gppoint{gp mark 0}{(7.527,7.064)}
\gppoint{gp mark 0}{(8.723,6.128)}
\gppoint{gp mark 0}{(9.765,7.482)}
\gppoint{gp mark 0}{(9.032,7.741)}
\gppoint{gp mark 0}{(8.728,6.164)}
\gppoint{gp mark 0}{(6.660,5.429)}
\gppoint{gp mark 0}{(8.694,6.191)}
\gppoint{gp mark 0}{(6.836,5.321)}
\gppoint{gp mark 0}{(7.398,6.190)}
\gppoint{gp mark 0}{(7.877,6.155)}
\gppoint{gp mark 0}{(9.390,6.692)}
\gppoint{gp mark 0}{(7.656,5.928)}
\gppoint{gp mark 0}{(9.019,7.014)}
\gppoint{gp mark 0}{(7.614,7.113)}
\gppoint{gp mark 0}{(7.854,6.030)}
\gppoint{gp mark 0}{(7.529,6.410)}
\gppoint{gp mark 0}{(7.787,6.325)}
\gppoint{gp mark 0}{(8.597,7.230)}
\gppoint{gp mark 0}{(7.963,5.623)}
\gppoint{gp mark 0}{(8.473,6.609)}
\gppoint{gp mark 0}{(8.725,6.176)}
\gppoint{gp mark 0}{(6.758,5.455)}
\gppoint{gp mark 0}{(8.751,6.159)}
\gppoint{gp mark 0}{(7.699,6.884)}
\gppoint{gp mark 0}{(7.397,5.719)}
\gppoint{gp mark 0}{(7.770,6.351)}
\gppoint{gp mark 0}{(6.653,5.130)}
\gppoint{gp mark 0}{(8.918,6.885)}
\gppoint{gp mark 0}{(9.724,7.502)}
\gppoint{gp mark 0}{(9.609,6.962)}
\gppoint{gp mark 0}{(8.809,6.959)}
\gppoint{gp mark 0}{(8.539,6.976)}
\gppoint{gp mark 0}{(6.714,6.347)}
\gppoint{gp mark 0}{(8.690,7.191)}
\gppoint{gp mark 0}{(8.408,6.932)}
\gppoint{gp mark 0}{(7.727,6.170)}
\gppoint{gp mark 0}{(6.574,5.410)}
\gppoint{gp mark 0}{(8.957,6.867)}
\gppoint{gp mark 0}{(9.774,6.827)}
\gppoint{gp mark 0}{(7.981,5.206)}
\gppoint{gp mark 0}{(7.682,6.679)}
\gppoint{gp mark 0}{(7.809,5.372)}
\gppoint{gp mark 0}{(8.634,6.195)}
\gppoint{gp mark 0}{(8.724,6.869)}
\gppoint{gp mark 0}{(6.579,5.351)}
\gppoint{gp mark 0}{(9.762,6.991)}
\gppoint{gp mark 0}{(9.671,7.716)}
\gppoint{gp mark 0}{(8.718,7.080)}
\gppoint{gp mark 0}{(8.608,7.159)}
\gppoint{gp mark 0}{(9.859,6.980)}
\gppoint{gp mark 0}{(8.992,6.139)}
\gppoint{gp mark 0}{(7.879,6.807)}
\gppoint{gp mark 0}{(7.298,5.226)}
\gppoint{gp mark 0}{(9.733,6.856)}
\gppoint{gp mark 0}{(6.770,4.560)}
\gppoint{gp mark 0}{(8.850,6.157)}
\gppoint{gp mark 0}{(8.743,6.192)}
\gppoint{gp mark 0}{(8.472,7.057)}
\gppoint{gp mark 0}{(9.830,7.687)}
\gppoint{gp mark 0}{(6.727,5.509)}
\gppoint{gp mark 0}{(8.667,6.076)}
\gppoint{gp mark 0}{(9.110,6.746)}
\gppoint{gp mark 0}{(8.765,6.903)}
\gppoint{gp mark 0}{(9.750,6.678)}
\gppoint{gp mark 0}{(8.712,6.954)}
\gppoint{gp mark 0}{(6.208,5.409)}
\gppoint{gp mark 0}{(8.325,6.693)}
\gppoint{gp mark 0}{(8.806,6.896)}
\gppoint{gp mark 0}{(7.195,6.248)}
\gppoint{gp mark 0}{(7.357,6.372)}
\gppoint{gp mark 0}{(8.758,6.144)}
\gppoint{gp mark 0}{(7.639,7.697)}
\gppoint{gp mark 0}{(7.694,6.144)}
\gppoint{gp mark 0}{(8.815,6.660)}
\gppoint{gp mark 0}{(7.334,6.028)}
\gppoint{gp mark 0}{(7.193,5.408)}
\gppoint{gp mark 0}{(8.779,6.032)}
\gppoint{gp mark 0}{(9.773,6.536)}
\gppoint{gp mark 0}{(7.752,6.156)}
\gppoint{gp mark 0}{(8.574,7.300)}
\gppoint{gp mark 0}{(8.514,6.956)}
\gppoint{gp mark 0}{(9.060,6.657)}
\gppoint{gp mark 0}{(8.097,5.624)}
\gppoint{gp mark 0}{(9.783,6.978)}
\gppoint{gp mark 0}{(6.496,5.193)}
\gppoint{gp mark 0}{(7.516,6.288)}
\gppoint{gp mark 0}{(8.063,6.264)}
\gppoint{gp mark 0}{(9.075,6.762)}
\gppoint{gp mark 0}{(6.599,5.994)}
\gppoint{gp mark 0}{(8.690,6.200)}
\gppoint{gp mark 0}{(9.831,6.904)}
\gppoint{gp mark 0}{(9.896,6.675)}
\gppoint{gp mark 0}{(8.530,6.911)}
\gppoint{gp mark 0}{(9.197,7.605)}
\gppoint{gp mark 0}{(8.771,6.066)}
\gppoint{gp mark 0}{(8.923,6.486)}
\gppoint{gp mark 0}{(7.494,6.273)}
\gppoint{gp mark 0}{(7.830,5.412)}
\gppoint{gp mark 0}{(9.887,7.090)}
\gppoint{gp mark 0}{(7.651,5.419)}
\gppoint{gp mark 0}{(7.695,7.697)}
\gppoint{gp mark 0}{(7.541,6.234)}
\gppoint{gp mark 0}{(7.284,6.078)}
\gppoint{gp mark 0}{(9.221,6.776)}
\gppoint{gp mark 0}{(5.127,4.639)}
\gppoint{gp mark 0}{(8.934,6.239)}
\gppoint{gp mark 0}{(7.574,5.883)}
\gppoint{gp mark 0}{(9.820,6.932)}
\gppoint{gp mark 0}{(7.846,6.770)}
\gppoint{gp mark 0}{(9.981,7.100)}
\gppoint{gp mark 0}{(8.971,6.790)}
\gppoint{gp mark 0}{(8.923,6.675)}
\gppoint{gp mark 0}{(10.083,6.845)}
\gppoint{gp mark 0}{(7.753,6.230)}
\gppoint{gp mark 0}{(6.543,6.030)}
\gppoint{gp mark 0}{(8.717,6.321)}
\gppoint{gp mark 0}{(9.525,7.477)}
\gppoint{gp mark 0}{(8.717,7.701)}
\gppoint{gp mark 0}{(9.818,7.641)}
\gppoint{gp mark 0}{(6.317,5.349)}
\gppoint{gp mark 0}{(9.951,7.681)}
\gppoint{gp mark 0}{(8.809,6.130)}
\gppoint{gp mark 0}{(8.488,6.960)}
\gppoint{gp mark 0}{(9.368,7.513)}
\gppoint{gp mark 0}{(9.837,6.899)}
\gppoint{gp mark 0}{(7.699,6.940)}
\gppoint{gp mark 0}{(7.738,5.802)}
\gppoint{gp mark 0}{(7.677,6.672)}
\gppoint{gp mark 0}{(9.056,7.400)}
\gppoint{gp mark 0}{(8.680,5.997)}
\gppoint{gp mark 0}{(9.432,7.056)}
\gppoint{gp mark 0}{(7.656,6.127)}
\gppoint{gp mark 0}{(8.851,6.161)}
\gppoint{gp mark 0}{(7.776,6.123)}
\gppoint{gp mark 0}{(8.889,6.507)}
\gppoint{gp mark 0}{(8.963,7.460)}
\gppoint{gp mark 0}{(8.775,6.945)}
\gppoint{gp mark 0}{(8.667,6.270)}
\gppoint{gp mark 0}{(10.183,6.867)}
\gppoint{gp mark 0}{(8.820,7.797)}
\gppoint{gp mark 0}{(9.133,6.682)}
\gppoint{gp mark 0}{(9.791,7.717)}
\gppoint{gp mark 0}{(9.708,6.917)}
\gppoint{gp mark 0}{(8.754,6.159)}
\gppoint{gp mark 0}{(8.767,6.168)}
\gppoint{gp mark 0}{(7.653,5.485)}
\gppoint{gp mark 0}{(6.557,6.062)}
\gppoint{gp mark 0}{(9.015,6.169)}
\gppoint{gp mark 0}{(7.610,6.208)}
\gppoint{gp mark 0}{(8.527,7.783)}
\gppoint{gp mark 0}{(6.835,5.312)}
\gppoint{gp mark 0}{(8.780,6.891)}
\gppoint{gp mark 0}{(7.979,6.897)}
\gppoint{gp mark 0}{(8.739,6.245)}
\gppoint{gp mark 0}{(7.172,6.220)}
\gppoint{gp mark 0}{(7.047,5.335)}
\gppoint{gp mark 0}{(8.003,6.366)}
\gppoint{gp mark 0}{(7.332,6.101)}
\gppoint{gp mark 0}{(8.714,6.717)}
\gppoint{gp mark 0}{(8.740,5.878)}
\gppoint{gp mark 0}{(6.321,5.270)}
\gppoint{gp mark 0}{(6.996,6.170)}
\gppoint{gp mark 0}{(8.818,6.759)}
\gppoint{gp mark 0}{(8.919,7.891)}
\gppoint{gp mark 0}{(8.905,6.609)}
\gppoint{gp mark 0}{(8.909,6.294)}
\gppoint{gp mark 0}{(8.465,6.034)}
\gppoint{gp mark 0}{(7.814,5.985)}
\gppoint{gp mark 0}{(8.855,6.297)}
\gppoint{gp mark 0}{(8.808,6.062)}
\gppoint{gp mark 0}{(8.738,6.148)}
\gppoint{gp mark 0}{(10.229,7.532)}
\gppoint{gp mark 0}{(8.907,6.128)}
\gppoint{gp mark 0}{(8.248,6.914)}
\gppoint{gp mark 0}{(8.443,6.377)}
\gppoint{gp mark 0}{(7.877,6.448)}
\gppoint{gp mark 0}{(7.693,7.654)}
\gppoint{gp mark 0}{(9.091,7.564)}
\gppoint{gp mark 0}{(5.659,6.822)}
\gppoint{gp mark 0}{(6.340,6.184)}
\gppoint{gp mark 0}{(8.690,6.705)}
\gppoint{gp mark 0}{(7.967,5.668)}
\gppoint{gp mark 0}{(8.710,6.163)}
\gppoint{gp mark 0}{(6.925,5.133)}
\gppoint{gp mark 0}{(8.852,6.572)}
\gppoint{gp mark 0}{(9.667,6.847)}
\gppoint{gp mark 0}{(7.587,5.689)}
\gppoint{gp mark 0}{(7.750,6.198)}
\gppoint{gp mark 0}{(8.607,6.173)}
\gppoint{gp mark 0}{(8.810,6.096)}
\gppoint{gp mark 0}{(8.526,6.110)}
\gppoint{gp mark 0}{(8.478,6.110)}
\gppoint{gp mark 0}{(8.624,7.161)}
\gppoint{gp mark 0}{(8.748,6.878)}
\gppoint{gp mark 0}{(8.900,7.197)}
\gppoint{gp mark 0}{(8.732,6.898)}
\gppoint{gp mark 0}{(8.662,7.629)}
\gppoint{gp mark 0}{(8.574,6.819)}
\gppoint{gp mark 0}{(7.383,5.429)}
\gppoint{gp mark 0}{(7.390,5.606)}
\gppoint{gp mark 0}{(6.291,6.857)}
\gppoint{gp mark 0}{(7.758,6.912)}
\gppoint{gp mark 0}{(8.777,7.553)}
\gppoint{gp mark 0}{(8.767,6.900)}
\gppoint{gp mark 0}{(10.031,7.151)}
\gppoint{gp mark 0}{(8.854,7.569)}
\gppoint{gp mark 0}{(9.111,6.010)}
\gppoint{gp mark 0}{(7.268,6.905)}
\gppoint{gp mark 0}{(10.297,7.487)}
\gppoint{gp mark 0}{(8.791,6.273)}
\gppoint{gp mark 0}{(7.450,6.453)}
\gppoint{gp mark 0}{(6.736,6.218)}
\gppoint{gp mark 0}{(7.779,6.072)}
\gppoint{gp mark 0}{(7.627,6.065)}
\gppoint{gp mark 0}{(7.401,5.132)}
\gppoint{gp mark 0}{(7.691,5.206)}
\gppoint{gp mark 0}{(6.311,6.878)}
\gppoint{gp mark 0}{(8.608,6.899)}
\gppoint{gp mark 0}{(7.555,5.410)}
\gppoint{gp mark 0}{(9.907,7.477)}
\gppoint{gp mark 0}{(8.517,7.183)}
\gppoint{gp mark 0}{(8.590,5.853)}
\gppoint{gp mark 0}{(6.844,6.410)}
\gppoint{gp mark 0}{(7.698,6.189)}
\gppoint{gp mark 0}{(9.034,7.157)}
\gppoint{gp mark 0}{(8.769,6.224)}
\gppoint{gp mark 0}{(8.293,6.913)}
\gppoint{gp mark 0}{(8.586,6.160)}
\gppoint{gp mark 0}{(7.714,6.136)}
\gppoint{gp mark 0}{(9.934,7.686)}
\gppoint{gp mark 0}{(9.638,7.109)}
\gppoint{gp mark 0}{(6.162,6.754)}
\gppoint{gp mark 0}{(9.325,7.754)}
\gppoint{gp mark 0}{(9.059,6.912)}
\gppoint{gp mark 0}{(7.887,6.114)}
\gppoint{gp mark 0}{(7.956,7.148)}
\gppoint{gp mark 0}{(9.120,6.211)}
\gppoint{gp mark 0}{(8.711,6.578)}
\gppoint{gp mark 0}{(7.755,5.336)}
\gppoint{gp mark 0}{(9.975,6.886)}
\gppoint{gp mark 0}{(8.879,6.266)}
\gppoint{gp mark 0}{(7.589,5.287)}
\gppoint{gp mark 0}{(8.466,6.263)}
\gppoint{gp mark 0}{(7.329,6.805)}
\gppoint{gp mark 0}{(8.478,7.015)}
\gppoint{gp mark 0}{(7.661,6.866)}
\gppoint{gp mark 0}{(6.719,6.074)}
\gppoint{gp mark 0}{(7.905,6.225)}
\gppoint{gp mark 0}{(8.929,6.334)}
\gppoint{gp mark 0}{(7.573,6.318)}
\gppoint{gp mark 0}{(7.613,5.907)}
\gppoint{gp mark 0}{(8.604,5.882)}
\gppoint{gp mark 0}{(7.262,6.209)}
\gppoint{gp mark 0}{(8.735,6.927)}
\gppoint{gp mark 0}{(7.775,6.305)}
\gppoint{gp mark 0}{(8.440,6.418)}
\gppoint{gp mark 0}{(8.759,6.183)}
\gppoint{gp mark 0}{(8.155,6.126)}
\gppoint{gp mark 0}{(7.450,6.689)}
\gppoint{gp mark 0}{(8.546,6.446)}
\gppoint{gp mark 0}{(7.932,6.767)}
\gppoint{gp mark 0}{(6.557,5.320)}
\gppoint{gp mark 0}{(8.753,6.164)}
\gppoint{gp mark 0}{(8.727,7.463)}
\gppoint{gp mark 0}{(8.812,6.160)}
\gppoint{gp mark 0}{(7.843,5.523)}
\gppoint{gp mark 0}{(7.313,5.930)}
\gppoint{gp mark 0}{(8.556,5.979)}
\gppoint{gp mark 0}{(8.810,7.071)}
\gppoint{gp mark 0}{(8.848,7.563)}
\gppoint{gp mark 0}{(8.485,6.028)}
\gppoint{gp mark 0}{(6.786,6.030)}
\gppoint{gp mark 0}{(9.875,7.211)}
\gppoint{gp mark 0}{(10.069,7.707)}
\gppoint{gp mark 0}{(7.710,6.143)}
\gppoint{gp mark 0}{(8.752,6.795)}
\gppoint{gp mark 0}{(7.634,6.240)}
\gppoint{gp mark 0}{(9.760,7.655)}
\gppoint{gp mark 0}{(8.759,6.090)}
\gppoint{gp mark 0}{(7.545,5.944)}
\gppoint{gp mark 0}{(5.523,3.976)}
\gppoint{gp mark 0}{(8.372,6.197)}
\gppoint{gp mark 0}{(7.823,5.134)}
\gppoint{gp mark 0}{(7.103,4.578)}
\gppoint{gp mark 0}{(8.011,6.036)}
\gppoint{gp mark 0}{(8.906,7.147)}
\gppoint{gp mark 0}{(6.619,6.098)}
\gppoint{gp mark 0}{(8.612,6.458)}
\gppoint{gp mark 0}{(7.702,5.426)}
\gppoint{gp mark 0}{(8.733,6.176)}
\gppoint{gp mark 0}{(7.323,6.091)}
\gppoint{gp mark 0}{(9.935,7.010)}
\gppoint{gp mark 0}{(8.130,6.253)}
\gppoint{gp mark 0}{(8.427,6.035)}
\gppoint{gp mark 0}{(7.780,7.077)}
\gppoint{gp mark 0}{(9.153,6.030)}
\gppoint{gp mark 0}{(6.257,4.828)}
\gppoint{gp mark 0}{(8.667,6.132)}
\gppoint{gp mark 0}{(8.637,6.964)}
\gppoint{gp mark 0}{(9.625,7.689)}
\gppoint{gp mark 0}{(10.006,6.856)}
\gppoint{gp mark 0}{(11.116,7.917)}
\gppoint{gp mark 0}{(7.684,5.417)}
\gppoint{gp mark 0}{(8.648,7.710)}
\gppoint{gp mark 0}{(8.954,6.403)}
\gppoint{gp mark 0}{(8.565,6.491)}
\gppoint{gp mark 0}{(10.995,7.827)}
\gppoint{gp mark 0}{(9.351,7.046)}
\gppoint{gp mark 0}{(8.661,6.228)}
\gppoint{gp mark 0}{(7.440,5.455)}
\gppoint{gp mark 0}{(7.702,6.277)}
\gppoint{gp mark 0}{(9.989,7.016)}
\gppoint{gp mark 0}{(8.886,6.773)}
\gppoint{gp mark 0}{(9.173,6.181)}
\gppoint{gp mark 0}{(9.599,6.667)}
\gppoint{gp mark 0}{(10.047,7.852)}
\gppoint{gp mark 0}{(7.539,5.447)}
\gppoint{gp mark 0}{(7.570,7.104)}
\gppoint{gp mark 0}{(10.027,7.137)}
\gppoint{gp mark 0}{(9.156,6.040)}
\gppoint{gp mark 0}{(9.840,6.905)}
\gppoint{gp mark 0}{(9.009,6.054)}
\gppoint{gp mark 0}{(9.039,6.902)}
\gppoint{gp mark 0}{(6.674,6.169)}
\gppoint{gp mark 0}{(7.834,6.734)}
\gppoint{gp mark 0}{(9.230,6.773)}
\gppoint{gp mark 0}{(8.005,5.205)}
\gppoint{gp mark 0}{(7.514,5.981)}
\gppoint{gp mark 0}{(9.855,6.895)}
\gppoint{gp mark 0}{(9.771,7.162)}
\gppoint{gp mark 0}{(9.835,6.932)}
\gppoint{gp mark 0}{(6.659,5.070)}
\gppoint{gp mark 0}{(8.848,5.969)}
\gppoint{gp mark 0}{(7.082,6.306)}
\gppoint{gp mark 0}{(8.761,5.835)}
\gppoint{gp mark 0}{(7.686,6.919)}
\gppoint{gp mark 0}{(8.877,6.010)}
\gppoint{gp mark 0}{(7.423,6.149)}
\gppoint{gp mark 0}{(6.109,5.378)}
\gppoint{gp mark 0}{(6.630,5.426)}
\gppoint{gp mark 0}{(6.592,4.830)}
\gppoint{gp mark 0}{(7.610,5.482)}
\gppoint{gp mark 0}{(7.325,7.049)}
\gppoint{gp mark 0}{(8.838,6.891)}
\gppoint{gp mark 0}{(5.284,6.426)}
\gppoint{gp mark 0}{(8.996,7.724)}
\gppoint{gp mark 0}{(8.373,7.004)}
\gppoint{gp mark 0}{(9.804,6.844)}
\gppoint{gp mark 0}{(9.770,7.640)}
\gppoint{gp mark 0}{(8.273,6.264)}
\gppoint{gp mark 0}{(7.368,5.138)}
\gppoint{gp mark 0}{(9.760,7.235)}
\gppoint{gp mark 0}{(7.875,6.388)}
\gppoint{gp mark 0}{(8.428,6.133)}
\gppoint{gp mark 0}{(7.807,6.240)}
\gppoint{gp mark 0}{(7.830,7.411)}
\gppoint{gp mark 0}{(8.772,7.030)}
\gppoint{gp mark 0}{(9.342,7.608)}
\gppoint{gp mark 0}{(7.888,5.133)}
\gppoint{gp mark 0}{(7.700,6.902)}
\gppoint{gp mark 0}{(7.251,5.597)}
\gppoint{gp mark 0}{(8.827,7.024)}
\gppoint{gp mark 0}{(7.613,6.755)}
\gppoint{gp mark 0}{(9.035,7.156)}
\gppoint{gp mark 0}{(7.765,5.993)}
\gppoint{gp mark 0}{(7.696,5.480)}
\gppoint{gp mark 0}{(7.839,6.148)}
\gppoint{gp mark 0}{(9.972,6.766)}
\gppoint{gp mark 0}{(9.040,6.355)}
\gppoint{gp mark 0}{(7.676,6.290)}
\gppoint{gp mark 0}{(9.958,7.644)}
\gppoint{gp mark 0}{(8.875,6.187)}
\gppoint{gp mark 0}{(7.884,6.696)}
\gppoint{gp mark 0}{(9.613,7.329)}
\gppoint{gp mark 0}{(8.534,6.967)}
\gppoint{gp mark 0}{(7.873,6.605)}
\gppoint{gp mark 0}{(9.017,6.865)}
\gppoint{gp mark 0}{(8.792,6.926)}
\gppoint{gp mark 0}{(7.633,6.920)}
\gppoint{gp mark 0}{(7.316,5.418)}
\gppoint{gp mark 0}{(9.833,6.728)}
\gppoint{gp mark 0}{(9.833,7.085)}
\gppoint{gp mark 0}{(8.082,6.318)}
\gppoint{gp mark 0}{(8.738,6.152)}
\gppoint{gp mark 0}{(9.178,7.108)}
\gppoint{gp mark 0}{(8.770,6.917)}
\gppoint{gp mark 0}{(7.696,6.105)}
\gppoint{gp mark 0}{(8.787,5.952)}
\gppoint{gp mark 0}{(7.697,6.908)}
\gppoint{gp mark 0}{(7.826,6.084)}
\gppoint{gp mark 0}{(6.951,5.711)}
\gppoint{gp mark 0}{(7.677,6.222)}
\gppoint{gp mark 0}{(7.899,5.558)}
\gppoint{gp mark 0}{(5.574,4.648)}
\gppoint{gp mark 0}{(7.595,6.891)}
\gppoint{gp mark 0}{(7.850,7.168)}
\gppoint{gp mark 0}{(8.296,6.258)}
\gppoint{gp mark 0}{(7.683,7.453)}
\gppoint{gp mark 0}{(8.370,7.120)}
\gppoint{gp mark 0}{(8.938,7.030)}
\gppoint{gp mark 0}{(7.226,6.760)}
\gppoint{gp mark 0}{(9.821,6.866)}
\gppoint{gp mark 0}{(9.145,6.700)}
\gppoint{gp mark 0}{(9.800,6.654)}
\gppoint{gp mark 0}{(6.215,6.386)}
\gppoint{gp mark 0}{(8.940,6.168)}
\gppoint{gp mark 0}{(8.029,6.124)}
\gppoint{gp mark 0}{(9.865,7.174)}
\gppoint{gp mark 0}{(8.925,7.135)}
\gppoint{gp mark 0}{(8.364,6.343)}
\gppoint{gp mark 0}{(9.519,7.883)}
\gppoint{gp mark 0}{(9.166,6.780)}
\gppoint{gp mark 0}{(8.934,6.275)}
\gppoint{gp mark 0}{(9.159,6.733)}
\gppoint{gp mark 0}{(8.777,6.843)}
\gppoint{gp mark 0}{(10.217,6.705)}
\gppoint{gp mark 0}{(9.840,6.946)}
\gppoint{gp mark 0}{(9.176,6.887)}
\gppoint{gp mark 0}{(8.821,6.318)}
\gppoint{gp mark 0}{(7.778,6.105)}
\gppoint{gp mark 0}{(8.791,6.095)}
\gppoint{gp mark 0}{(8.674,6.825)}
\gppoint{gp mark 0}{(7.624,5.365)}
\gppoint{gp mark 0}{(7.728,6.097)}
\gppoint{gp mark 0}{(7.361,5.215)}
\gppoint{gp mark 0}{(9.232,6.818)}
\gppoint{gp mark 0}{(9.807,6.898)}
\gppoint{gp mark 0}{(7.765,5.860)}
\gppoint{gp mark 0}{(7.715,6.899)}
\gppoint{gp mark 0}{(9.338,7.558)}
\gppoint{gp mark 0}{(10.098,7.622)}
\gppoint{gp mark 0}{(7.533,6.418)}
\gppoint{gp mark 0}{(7.765,7.048)}
\gppoint{gp mark 0}{(7.313,7.046)}
\gppoint{gp mark 0}{(6.375,4.658)}
\gppoint{gp mark 0}{(7.829,6.956)}
\gppoint{gp mark 0}{(8.380,7.100)}
\gppoint{gp mark 0}{(9.981,7.207)}
\gppoint{gp mark 0}{(7.297,5.998)}
\gppoint{gp mark 0}{(6.193,4.754)}
\gppoint{gp mark 0}{(6.920,5.208)}
\gppoint{gp mark 0}{(9.688,7.042)}
\gppoint{gp mark 0}{(8.857,6.781)}
\gppoint{gp mark 0}{(9.232,6.810)}
\gppoint{gp mark 0}{(9.779,6.957)}
\gppoint{gp mark 0}{(8.307,5.996)}
\gppoint{gp mark 0}{(7.204,6.826)}
\gppoint{gp mark 0}{(7.487,5.484)}
\gppoint{gp mark 0}{(10.212,6.671)}
\gppoint{gp mark 0}{(9.852,7.814)}
\gppoint{gp mark 0}{(7.673,5.430)}
\gppoint{gp mark 0}{(8.708,6.009)}
\gppoint{gp mark 0}{(10.069,7.101)}
\gppoint{gp mark 0}{(7.657,6.233)}
\gppoint{gp mark 0}{(7.959,6.297)}
\gppoint{gp mark 0}{(8.944,6.094)}
\gppoint{gp mark 0}{(7.656,5.643)}
\gppoint{gp mark 0}{(7.233,6.123)}
\gppoint{gp mark 0}{(7.630,6.414)}
\gppoint{gp mark 0}{(8.831,6.108)}
\gppoint{gp mark 0}{(8.777,6.883)}
\gppoint{gp mark 0}{(7.854,6.212)}
\gppoint{gp mark 0}{(8.821,6.270)}
\gppoint{gp mark 0}{(8.462,5.977)}
\gppoint{gp mark 0}{(8.841,6.833)}
\gppoint{gp mark 0}{(7.710,5.446)}
\gppoint{gp mark 0}{(9.186,6.169)}
\gppoint{gp mark 0}{(9.097,6.620)}
\gppoint{gp mark 0}{(9.192,7.109)}
\gppoint{gp mark 0}{(9.023,6.744)}
\gppoint{gp mark 0}{(9.810,7.657)}
\gppoint{gp mark 0}{(7.488,6.263)}
\gppoint{gp mark 0}{(7.462,6.113)}
\gppoint{gp mark 0}{(8.800,6.525)}
\gppoint{gp mark 0}{(7.394,6.194)}
\gppoint{gp mark 0}{(5.905,6.412)}
\gppoint{gp mark 0}{(8.779,6.965)}
\gppoint{gp mark 0}{(7.514,7.203)}
\gppoint{gp mark 0}{(8.367,6.993)}
\gppoint{gp mark 0}{(8.607,6.328)}
\gppoint{gp mark 0}{(7.666,6.139)}
\gppoint{gp mark 0}{(8.760,6.903)}
\gppoint{gp mark 0}{(7.883,5.995)}
\gppoint{gp mark 0}{(8.875,5.843)}
\gppoint{gp mark 0}{(9.025,7.799)}
\gppoint{gp mark 0}{(7.680,6.174)}
\gppoint{gp mark 0}{(10.041,6.631)}
\gppoint{gp mark 0}{(8.776,5.893)}
\gppoint{gp mark 0}{(7.998,5.448)}
\gppoint{gp mark 0}{(7.770,5.887)}
\gppoint{gp mark 0}{(7.550,5.960)}
\gppoint{gp mark 0}{(6.879,6.725)}
\gppoint{gp mark 0}{(7.748,5.963)}
\gppoint{gp mark 0}{(7.248,6.235)}
\gppoint{gp mark 0}{(8.768,7.127)}
\gppoint{gp mark 0}{(7.659,5.871)}
\gppoint{gp mark 0}{(7.744,6.174)}
\gppoint{gp mark 0}{(8.056,6.110)}
\gppoint{gp mark 0}{(9.935,7.757)}
\gppoint{gp mark 0}{(7.584,6.285)}
\gppoint{gp mark 0}{(7.930,5.212)}
\gppoint{gp mark 0}{(9.792,7.335)}
\gppoint{gp mark 0}{(7.495,6.220)}
\gppoint{gp mark 0}{(7.418,5.560)}
\gppoint{gp mark 0}{(7.715,6.323)}
\gppoint{gp mark 0}{(8.465,6.968)}
\gppoint{gp mark 0}{(8.653,6.165)}
\gppoint{gp mark 0}{(8.900,7.578)}
\gppoint{gp mark 0}{(6.550,4.329)}
\gppoint{gp mark 0}{(7.657,6.885)}
\gppoint{gp mark 0}{(9.886,6.740)}
\gppoint{gp mark 0}{(8.741,6.068)}
\gppoint{gp mark 0}{(10.111,6.945)}
\gppoint{gp mark 0}{(6.590,6.163)}
\gppoint{gp mark 0}{(8.649,6.212)}
\gppoint{gp mark 0}{(8.485,6.105)}
\gppoint{gp mark 0}{(8.575,6.848)}
\gppoint{gp mark 0}{(8.431,6.340)}
\gppoint{gp mark 0}{(7.286,5.361)}
\gppoint{gp mark 0}{(6.883,5.129)}
\gppoint{gp mark 0}{(8.716,6.245)}
\gppoint{gp mark 0}{(7.881,5.414)}
\gppoint{gp mark 0}{(9.952,6.853)}
\gppoint{gp mark 0}{(8.753,6.169)}
\gppoint{gp mark 0}{(9.070,6.339)}
\gppoint{gp mark 0}{(9.967,6.886)}
\gppoint{gp mark 0}{(8.550,6.104)}
\gppoint{gp mark 0}{(8.465,6.947)}
\gppoint{gp mark 0}{(8.456,6.911)}
\gppoint{gp mark 0}{(6.705,5.460)}
\gppoint{gp mark 0}{(8.318,6.064)}
\gppoint{gp mark 0}{(7.844,7.056)}
\gppoint{gp mark 0}{(9.334,7.007)}
\gppoint{gp mark 0}{(6.537,4.779)}
\gppoint{gp mark 0}{(7.648,6.276)}
\gppoint{gp mark 0}{(7.584,5.244)}
\gppoint{gp mark 0}{(7.778,6.041)}
\gppoint{gp mark 0}{(9.428,6.721)}
\gppoint{gp mark 0}{(9.984,6.848)}
\gppoint{gp mark 0}{(8.836,7.010)}
\gppoint{gp mark 0}{(7.794,5.092)}
\gppoint{gp mark 0}{(8.524,6.015)}
\gppoint{gp mark 0}{(8.043,5.606)}
\gppoint{gp mark 0}{(8.607,6.129)}
\gppoint{gp mark 0}{(9.186,5.995)}
\gppoint{gp mark 0}{(8.754,6.209)}
\gppoint{gp mark 0}{(8.965,6.410)}
\gppoint{gp mark 0}{(7.821,6.835)}
\gppoint{gp mark 0}{(7.975,6.884)}
\gppoint{gp mark 0}{(7.501,5.957)}
\gppoint{gp mark 0}{(10.312,7.005)}
\gppoint{gp mark 0}{(8.093,6.699)}
\gppoint{gp mark 0}{(8.185,6.272)}
\gppoint{gp mark 0}{(7.785,5.428)}
\gppoint{gp mark 0}{(9.789,7.152)}
\gppoint{gp mark 0}{(7.753,6.151)}
\gppoint{gp mark 0}{(7.271,5.980)}
\gppoint{gp mark 0}{(8.449,7.467)}
\gppoint{gp mark 0}{(8.944,6.318)}
\gppoint{gp mark 0}{(8.616,6.724)}
\gppoint{gp mark 0}{(8.937,6.480)}
\gppoint{gp mark 0}{(9.006,7.482)}
\gppoint{gp mark 0}{(5.876,5.445)}
\gppoint{gp mark 0}{(7.754,5.983)}
\gppoint{gp mark 0}{(6.638,5.313)}
\gppoint{gp mark 0}{(7.735,6.214)}
\gppoint{gp mark 0}{(6.714,5.485)}
\gppoint{gp mark 0}{(8.154,6.021)}
\gppoint{gp mark 0}{(8.726,6.939)}
\gppoint{gp mark 0}{(8.821,5.997)}
\gppoint{gp mark 0}{(8.967,6.385)}
\gppoint{gp mark 0}{(8.813,6.674)}
\gppoint{gp mark 0}{(7.705,6.159)}
\gppoint{gp mark 0}{(7.986,5.879)}
\gppoint{gp mark 0}{(8.750,6.806)}
\gppoint{gp mark 0}{(9.262,6.111)}
\gppoint{gp mark 0}{(8.795,6.514)}
\gppoint{gp mark 0}{(9.818,7.138)}
\gppoint{gp mark 0}{(8.963,6.783)}
\gppoint{gp mark 0}{(9.879,7.757)}
\gppoint{gp mark 0}{(7.700,6.937)}
\gppoint{gp mark 0}{(6.574,6.187)}
\gppoint{gp mark 0}{(9.154,6.831)}
\gppoint{gp mark 0}{(9.643,7.005)}
\gppoint{gp mark 0}{(7.830,6.090)}
\gppoint{gp mark 0}{(8.028,5.971)}
\gppoint{gp mark 0}{(9.556,7.466)}
\gppoint{gp mark 0}{(8.390,6.030)}
\gppoint{gp mark 0}{(8.775,6.341)}
\gppoint{gp mark 0}{(7.722,6.212)}
\gppoint{gp mark 0}{(8.755,6.163)}
\gppoint{gp mark 0}{(8.538,6.179)}
\gppoint{gp mark 0}{(8.944,6.247)}
\gppoint{gp mark 0}{(8.781,6.945)}
\gppoint{gp mark 0}{(8.641,7.925)}
\gppoint{gp mark 0}{(8.774,6.858)}
\gppoint{gp mark 0}{(8.126,6.005)}
\gppoint{gp mark 0}{(8.990,5.981)}
\gppoint{gp mark 0}{(9.916,6.844)}
\gppoint{gp mark 0}{(9.614,6.621)}
\gppoint{gp mark 0}{(8.615,6.766)}
\gppoint{gp mark 0}{(9.057,6.358)}
\gppoint{gp mark 0}{(5.648,4.648)}
\gppoint{gp mark 0}{(6.734,6.799)}
\gppoint{gp mark 0}{(6.675,6.996)}
\gppoint{gp mark 0}{(8.693,6.217)}
\gppoint{gp mark 0}{(7.727,7.645)}
\gppoint{gp mark 0}{(7.398,6.269)}
\gppoint{gp mark 0}{(8.535,6.076)}
\gppoint{gp mark 0}{(9.853,7.626)}
\gppoint{gp mark 0}{(10.099,7.712)}
\gppoint{gp mark 0}{(10.221,6.970)}
\gppoint{gp mark 0}{(9.531,7.698)}
\gppoint{gp mark 0}{(8.816,6.395)}
\gppoint{gp mark 0}{(7.768,6.125)}
\gppoint{gp mark 0}{(7.803,5.540)}
\gppoint{gp mark 0}{(8.428,6.836)}
\gppoint{gp mark 0}{(7.443,7.196)}
\gppoint{gp mark 0}{(8.733,5.821)}
\gppoint{gp mark 0}{(8.671,6.247)}
\gppoint{gp mark 0}{(7.525,5.605)}
\gppoint{gp mark 0}{(7.569,5.458)}
\gppoint{gp mark 0}{(7.851,6.286)}
\gppoint{gp mark 0}{(7.833,5.816)}
\gppoint{gp mark 0}{(8.626,6.088)}
\gppoint{gp mark 0}{(7.237,6.234)}
\gppoint{gp mark 0}{(8.384,6.647)}
\gppoint{gp mark 0}{(7.624,6.094)}
\gppoint{gp mark 0}{(10.754,7.426)}
\gppoint{gp mark 0}{(7.569,5.235)}
\gppoint{gp mark 0}{(9.953,6.765)}
\gppoint{gp mark 0}{(8.873,7.944)}
\gppoint{gp mark 0}{(8.620,6.851)}
\gppoint{gp mark 0}{(7.588,6.252)}
\gppoint{gp mark 0}{(8.439,7.140)}
\gppoint{gp mark 0}{(9.617,7.044)}
\gppoint{gp mark 0}{(8.992,6.340)}
\gppoint{gp mark 0}{(7.675,6.054)}
\gppoint{gp mark 0}{(7.736,6.136)}
\gppoint{gp mark 0}{(8.461,7.094)}
\gppoint{gp mark 0}{(9.008,6.188)}
\gppoint{gp mark 0}{(8.703,6.331)}
\gppoint{gp mark 0}{(6.658,5.406)}
\gppoint{gp mark 0}{(6.547,5.631)}
\gppoint{gp mark 0}{(7.842,5.419)}
\gppoint{gp mark 0}{(6.868,5.477)}
\gppoint{gp mark 0}{(7.776,5.431)}
\gppoint{gp mark 0}{(8.929,7.086)}
\gppoint{gp mark 0}{(6.514,5.245)}
\gppoint{gp mark 0}{(8.389,6.787)}
\gppoint{gp mark 0}{(7.509,5.369)}
\gppoint{gp mark 0}{(8.255,6.992)}
\gppoint{gp mark 0}{(7.719,5.318)}
\gppoint{gp mark 0}{(6.994,4.861)}
\gppoint{gp mark 0}{(8.824,5.842)}
\gppoint{gp mark 0}{(7.611,6.229)}
\gppoint{gp mark 0}{(7.710,5.188)}
\gppoint{gp mark 0}{(7.782,5.274)}
\gppoint{gp mark 0}{(9.271,6.950)}
\gppoint{gp mark 0}{(9.891,7.619)}
\gppoint{gp mark 0}{(8.775,7.739)}
\gppoint{gp mark 0}{(8.493,6.222)}
\gppoint{gp mark 0}{(8.994,6.322)}
\gppoint{gp mark 0}{(8.931,6.677)}
\gppoint{gp mark 0}{(9.473,6.729)}
\gppoint{gp mark 0}{(8.126,5.594)}
\gppoint{gp mark 0}{(9.888,7.294)}
\gppoint{gp mark 0}{(6.795,5.564)}
\gppoint{gp mark 0}{(8.438,6.052)}
\gppoint{gp mark 0}{(7.649,6.141)}
\gppoint{gp mark 0}{(8.725,6.876)}
\gppoint{gp mark 0}{(8.509,6.395)}
\gppoint{gp mark 0}{(6.423,5.457)}
\gppoint{gp mark 0}{(8.840,6.881)}
\gppoint{gp mark 0}{(7.311,5.932)}
\gppoint{gp mark 0}{(10.070,7.377)}
\gppoint{gp mark 0}{(10.064,6.643)}
\gppoint{gp mark 0}{(8.407,6.305)}
\gppoint{gp mark 0}{(10.175,7.859)}
\gppoint{gp mark 0}{(7.241,7.816)}
\gppoint{gp mark 0}{(7.439,6.297)}
\gppoint{gp mark 0}{(9.203,6.300)}
\gppoint{gp mark 0}{(7.590,5.526)}
\gppoint{gp mark 0}{(7.431,6.143)}
\gppoint{gp mark 0}{(9.004,7.175)}
\gppoint{gp mark 0}{(9.087,7.104)}
\gppoint{gp mark 0}{(7.736,6.209)}
\gppoint{gp mark 0}{(7.785,5.564)}
\gppoint{gp mark 0}{(8.670,6.190)}
\gppoint{gp mark 0}{(9.026,6.764)}
\gppoint{gp mark 0}{(7.727,6.178)}
\gppoint{gp mark 0}{(8.691,6.818)}
\gppoint{gp mark 0}{(8.955,6.625)}
\gppoint{gp mark 0}{(6.560,4.540)}
\gppoint{gp mark 0}{(5.577,5.384)}
\gppoint{gp mark 0}{(8.975,7.843)}
\gppoint{gp mark 0}{(7.410,6.719)}
\gppoint{gp mark 0}{(8.801,7.218)}
\gppoint{gp mark 0}{(9.626,7.603)}
\gppoint{gp mark 0}{(9.865,6.844)}
\gppoint{gp mark 0}{(8.520,5.876)}
\gppoint{gp mark 0}{(8.796,7.877)}
\gppoint{gp mark 0}{(8.585,6.894)}
\gppoint{gp mark 0}{(7.959,5.630)}
\gppoint{gp mark 0}{(8.659,6.954)}
\gppoint{gp mark 0}{(8.799,6.600)}
\gppoint{gp mark 0}{(8.826,6.114)}
\gppoint{gp mark 0}{(7.716,5.993)}
\gppoint{gp mark 0}{(7.718,6.169)}
\gppoint{gp mark 0}{(9.002,6.795)}
\gppoint{gp mark 0}{(7.420,5.555)}
\gppoint{gp mark 0}{(7.690,6.156)}
\gppoint{gp mark 0}{(7.375,5.501)}
\gppoint{gp mark 0}{(8.104,5.234)}
\gppoint{gp mark 0}{(9.827,6.861)}
\gppoint{gp mark 0}{(6.515,5.265)}
\gppoint{gp mark 0}{(9.825,6.903)}
\gppoint{gp mark 0}{(6.619,5.234)}
\gppoint{gp mark 0}{(8.513,6.390)}
\gppoint{gp mark 0}{(8.802,7.011)}
\gppoint{gp mark 0}{(7.514,5.975)}
\gppoint{gp mark 0}{(7.712,6.170)}
\gppoint{gp mark 0}{(8.048,5.440)}
\gppoint{gp mark 0}{(8.997,7.850)}
\gppoint{gp mark 0}{(7.605,6.346)}
\gppoint{gp mark 0}{(8.731,6.898)}
\gppoint{gp mark 0}{(7.665,6.153)}
\gppoint{gp mark 0}{(10.118,7.660)}
\gppoint{gp mark 0}{(7.704,6.153)}
\gppoint{gp mark 0}{(6.864,5.365)}
\gppoint{gp mark 0}{(9.170,6.253)}
\gppoint{gp mark 0}{(8.747,6.158)}
\gppoint{gp mark 0}{(7.400,7.148)}
\gppoint{gp mark 0}{(7.691,5.423)}
\gppoint{gp mark 0}{(7.840,6.393)}
\gppoint{gp mark 0}{(7.899,6.032)}
\gppoint{gp mark 0}{(8.813,6.957)}
\gppoint{gp mark 0}{(7.363,6.930)}
\gppoint{gp mark 0}{(8.899,6.035)}
\gppoint{gp mark 0}{(8.970,6.432)}
\gppoint{gp mark 0}{(8.882,6.891)}
\gppoint{gp mark 0}{(8.771,6.919)}
\gppoint{gp mark 0}{(8.713,7.236)}
\gppoint{gp mark 0}{(8.779,6.161)}
\gppoint{gp mark 0}{(9.064,5.866)}
\gppoint{gp mark 0}{(7.740,6.850)}
\gppoint{gp mark 0}{(6.628,6.792)}
\gppoint{gp mark 0}{(7.497,6.177)}
\gppoint{gp mark 0}{(7.753,6.135)}
\gppoint{gp mark 0}{(8.848,6.078)}
\gppoint{gp mark 0}{(7.551,5.508)}
\gppoint{gp mark 0}{(8.750,6.164)}
\gppoint{gp mark 0}{(7.632,6.181)}
\gppoint{gp mark 0}{(7.441,5.590)}
\gppoint{gp mark 0}{(7.697,5.423)}
\gppoint{gp mark 0}{(7.717,5.252)}
\gppoint{gp mark 0}{(8.548,7.670)}
\gppoint{gp mark 0}{(8.695,7.043)}
\gppoint{gp mark 0}{(8.590,7.110)}
\gppoint{gp mark 0}{(7.649,6.667)}
\gppoint{gp mark 0}{(6.493,5.163)}
\gppoint{gp mark 0}{(8.501,6.331)}
\gppoint{gp mark 0}{(7.716,6.165)}
\gppoint{gp mark 0}{(9.833,6.731)}
\gppoint{gp mark 0}{(8.694,6.056)}
\gppoint{gp mark 0}{(9.908,6.588)}
\gppoint{gp mark 0}{(9.771,7.517)}
\gppoint{gp mark 0}{(9.261,6.074)}
\gppoint{gp mark 0}{(7.571,6.659)}
\gppoint{gp mark 0}{(8.462,6.645)}
\gppoint{gp mark 0}{(10.035,6.703)}
\gppoint{gp mark 0}{(9.228,6.843)}
\gppoint{gp mark 0}{(8.770,6.939)}
\gppoint{gp mark 0}{(8.764,6.833)}
\gppoint{gp mark 0}{(8.654,6.986)}
\gppoint{gp mark 0}{(9.060,6.820)}
\gppoint{gp mark 0}{(7.690,5.444)}
\gppoint{gp mark 0}{(8.732,7.003)}
\gppoint{gp mark 0}{(9.807,7.644)}
\gppoint{gp mark 0}{(8.927,6.912)}
\gppoint{gp mark 0}{(7.626,6.095)}
\gppoint{gp mark 0}{(8.594,6.409)}
\gppoint{gp mark 0}{(8.751,6.197)}
\gppoint{gp mark 0}{(7.366,5.908)}
\gppoint{gp mark 0}{(7.346,5.568)}
\gppoint{gp mark 0}{(10.056,7.381)}
\gppoint{gp mark 0}{(8.292,6.030)}
\gppoint{gp mark 0}{(6.546,4.714)}
\gppoint{gp mark 0}{(9.959,6.772)}
\gppoint{gp mark 0}{(8.724,6.967)}
\gppoint{gp mark 0}{(6.663,5.341)}
\gppoint{gp mark 0}{(6.863,4.728)}
\gppoint{gp mark 0}{(7.652,7.240)}
\gppoint{gp mark 0}{(8.431,6.209)}
\gppoint{gp mark 0}{(6.388,5.472)}
\gppoint{gp mark 0}{(7.698,5.425)}
\gppoint{gp mark 0}{(10.075,7.699)}
\gppoint{gp mark 0}{(6.384,5.719)}
\gppoint{gp mark 0}{(9.034,7.469)}
\gppoint{gp mark 0}{(7.987,5.145)}
\gppoint{gp mark 0}{(7.717,5.434)}
\gppoint{gp mark 0}{(7.595,6.007)}
\gppoint{gp mark 0}{(8.724,7.143)}
\gppoint{gp mark 0}{(7.475,5.882)}
\gppoint{gp mark 0}{(7.940,6.222)}
\gppoint{gp mark 0}{(8.774,6.461)}
\gppoint{gp mark 0}{(7.997,5.605)}
\gppoint{gp mark 0}{(9.532,6.926)}
\gppoint{gp mark 0}{(6.930,5.163)}
\gppoint{gp mark 0}{(7.361,5.945)}
\gppoint{gp mark 0}{(8.780,6.980)}
\gppoint{gp mark 0}{(9.743,6.620)}
\gppoint{gp mark 0}{(10.087,6.790)}
\gppoint{gp mark 0}{(8.805,6.104)}
\gppoint{gp mark 0}{(5.067,5.386)}
\gppoint{gp mark 0}{(9.629,6.982)}
\gppoint{gp mark 0}{(8.741,6.992)}
\gppoint{gp mark 0}{(9.830,7.645)}
\gppoint{gp mark 0}{(8.678,6.965)}
\gppoint{gp mark 0}{(9.819,6.904)}
\gppoint{gp mark 0}{(8.880,6.643)}
\gppoint{gp mark 0}{(7.849,5.469)}
\gppoint{gp mark 0}{(8.663,6.564)}
\gppoint{gp mark 0}{(8.358,6.161)}
\gppoint{gp mark 0}{(5.646,5.176)}
\gppoint{gp mark 0}{(8.750,6.732)}
\gppoint{gp mark 0}{(7.786,5.386)}
\gppoint{gp mark 0}{(8.584,7.106)}
\gppoint{gp mark 0}{(9.172,6.669)}
\gppoint{gp mark 0}{(7.303,6.125)}
\gppoint{gp mark 0}{(8.209,6.200)}
\gppoint{gp mark 0}{(6.876,5.508)}
\gppoint{gp mark 0}{(7.743,6.345)}
\gppoint{gp mark 0}{(7.807,6.487)}
\gppoint{gp mark 0}{(9.087,6.100)}
\gppoint{gp mark 0}{(8.757,6.971)}
\gppoint{gp mark 0}{(8.634,6.969)}
\gppoint{gp mark 0}{(9.096,6.253)}
\gppoint{gp mark 0}{(6.344,4.784)}
\gppoint{gp mark 0}{(7.298,5.310)}
\gppoint{gp mark 0}{(8.581,7.064)}
\gppoint{gp mark 0}{(8.765,6.258)}
\gppoint{gp mark 0}{(7.634,6.190)}
\gppoint{gp mark 0}{(8.758,6.909)}
\gppoint{gp mark 0}{(8.723,6.967)}
\gppoint{gp mark 0}{(7.969,6.434)}
\gppoint{gp mark 0}{(5.554,4.699)}
\gppoint{gp mark 0}{(6.584,5.431)}
\gppoint{gp mark 0}{(7.583,5.937)}
\gppoint{gp mark 0}{(7.695,6.085)}
\gppoint{gp mark 0}{(8.841,6.722)}
\gppoint{gp mark 0}{(7.870,5.657)}
\gppoint{gp mark 0}{(7.951,5.366)}
\gppoint{gp mark 0}{(7.539,6.199)}
\gppoint{gp mark 0}{(9.819,6.737)}
\gppoint{gp mark 0}{(8.868,6.074)}
\gppoint{gp mark 0}{(9.764,6.793)}
\gppoint{gp mark 0}{(7.350,5.335)}
\gppoint{gp mark 0}{(7.668,6.100)}
\gppoint{gp mark 0}{(8.989,6.146)}
\gppoint{gp mark 0}{(6.784,5.658)}
\gppoint{gp mark 0}{(7.324,5.300)}
\gppoint{gp mark 0}{(9.785,6.705)}
\gppoint{gp mark 0}{(8.062,6.326)}
\gppoint{gp mark 0}{(7.838,6.150)}
\gppoint{gp mark 0}{(7.570,6.355)}
\gppoint{gp mark 0}{(8.771,7.615)}
\gppoint{gp mark 0}{(8.643,6.830)}
\gppoint{gp mark 0}{(7.384,6.030)}
\gppoint{gp mark 0}{(6.147,4.815)}
\gppoint{gp mark 0}{(8.914,5.996)}
\gppoint{gp mark 0}{(8.879,6.100)}
\gppoint{gp mark 0}{(8.851,6.946)}
\gppoint{gp mark 0}{(8.805,7.154)}
\gppoint{gp mark 0}{(7.718,6.411)}
\gppoint{gp mark 0}{(6.471,4.721)}
\gppoint{gp mark 0}{(7.837,6.295)}
\gppoint{gp mark 0}{(8.564,7.947)}
\gppoint{gp mark 0}{(9.070,6.189)}
\gppoint{gp mark 0}{(7.765,7.698)}
\gppoint{gp mark 0}{(6.385,5.909)}
\gppoint{gp mark 0}{(9.981,7.030)}
\gppoint{gp mark 0}{(10.884,7.621)}
\gppoint{gp mark 0}{(8.741,6.188)}
\gppoint{gp mark 0}{(8.281,6.298)}
\gppoint{gp mark 0}{(7.958,7.034)}
\gppoint{gp mark 0}{(8.024,5.355)}
\gppoint{gp mark 0}{(9.744,7.184)}
\gppoint{gp mark 0}{(8.919,5.999)}
\gppoint{gp mark 0}{(7.796,5.994)}
\gppoint{gp mark 0}{(7.716,5.394)}
\gppoint{gp mark 0}{(7.694,6.901)}
\gppoint{gp mark 0}{(8.913,6.785)}
\gppoint{gp mark 0}{(8.090,6.151)}
\gppoint{gp mark 0}{(8.527,6.712)}
\gppoint{gp mark 0}{(8.744,6.159)}
\gppoint{gp mark 0}{(7.779,5.523)}
\gppoint{gp mark 0}{(10.234,7.434)}
\gppoint{gp mark 0}{(8.862,6.071)}
\gppoint{gp mark 0}{(8.946,7.181)}
\gppoint{gp mark 0}{(7.698,5.416)}
\gppoint{gp mark 0}{(7.344,5.496)}
\gppoint{gp mark 0}{(8.485,6.705)}
\gppoint{gp mark 0}{(8.734,6.838)}
\gppoint{gp mark 0}{(6.728,6.184)}
\gppoint{gp mark 0}{(7.442,6.220)}
\gppoint{gp mark 0}{(8.674,5.969)}
\gppoint{gp mark 0}{(8.699,5.941)}
\gppoint{gp mark 0}{(7.870,5.451)}
\gppoint{gp mark 0}{(9.909,6.774)}
\gppoint{gp mark 0}{(8.870,6.051)}
\gppoint{gp mark 0}{(8.756,6.058)}
\gppoint{gp mark 0}{(6.446,5.466)}
\gppoint{gp mark 0}{(6.539,5.925)}
\gppoint{gp mark 0}{(8.285,6.994)}
\gppoint{gp mark 0}{(7.991,5.621)}
\gppoint{gp mark 0}{(7.646,6.158)}
\gppoint{gp mark 0}{(8.788,6.067)}
\gppoint{gp mark 0}{(7.642,7.785)}
\gppoint{gp mark 0}{(7.703,5.431)}
\gppoint{gp mark 0}{(10.045,7.642)}
\gppoint{gp mark 0}{(8.542,6.039)}
\gppoint{gp mark 0}{(9.919,6.687)}
\gppoint{gp mark 0}{(8.643,6.855)}
\gppoint{gp mark 0}{(9.090,6.357)}
\gppoint{gp mark 0}{(7.588,5.427)}
\gppoint{gp mark 0}{(10.345,7.663)}
\gppoint{gp mark 0}{(9.032,7.095)}
\gppoint{gp mark 0}{(8.824,6.399)}
\gppoint{gp mark 0}{(8.441,6.774)}
\gppoint{gp mark 0}{(6.572,5.752)}
\gppoint{gp mark 0}{(7.716,5.177)}
\gppoint{gp mark 0}{(8.472,6.902)}
\gppoint{gp mark 0}{(7.422,7.041)}
\gppoint{gp mark 0}{(8.635,6.783)}
\gppoint{gp mark 0}{(9.589,7.583)}
\gppoint{gp mark 0}{(6.656,5.455)}
\gppoint{gp mark 0}{(8.674,6.067)}
\gppoint{gp mark 0}{(8.620,5.843)}
\gppoint{gp mark 0}{(7.270,6.371)}
\gppoint{gp mark 0}{(7.796,5.220)}
\gppoint{gp mark 0}{(7.723,7.070)}
\gppoint{gp mark 0}{(6.688,5.395)}
\gppoint{gp mark 0}{(8.638,6.841)}
\gppoint{gp mark 0}{(9.195,7.846)}
\gppoint{gp mark 0}{(8.465,5.949)}
\gppoint{gp mark 0}{(8.765,6.935)}
\gppoint{gp mark 0}{(9.560,7.721)}
\gppoint{gp mark 0}{(8.740,7.653)}
\gppoint{gp mark 0}{(9.133,6.324)}
\gppoint{gp mark 0}{(8.607,6.112)}
\gppoint{gp mark 0}{(7.705,6.063)}
\gppoint{gp mark 0}{(6.925,5.419)}
\gppoint{gp mark 0}{(9.123,6.326)}
\gppoint{gp mark 0}{(8.637,6.870)}
\gppoint{gp mark 0}{(6.869,5.291)}
\gppoint{gp mark 0}{(11.273,7.584)}
\gppoint{gp mark 0}{(8.548,6.878)}
\gppoint{gp mark 0}{(6.531,6.983)}
\gppoint{gp mark 0}{(8.042,6.150)}
\gppoint{gp mark 0}{(8.715,7.669)}
\gppoint{gp mark 0}{(7.772,5.498)}
\gppoint{gp mark 0}{(9.900,7.055)}
\gppoint{gp mark 0}{(9.555,6.952)}
\gppoint{gp mark 0}{(7.268,6.225)}
\gppoint{gp mark 0}{(7.760,6.255)}
\gppoint{gp mark 0}{(7.658,6.117)}
\gppoint{gp mark 0}{(6.455,6.115)}
\gppoint{gp mark 0}{(6.604,5.295)}
\gppoint{gp mark 0}{(9.048,7.092)}
\gppoint{gp mark 0}{(8.450,6.461)}
\gppoint{gp mark 0}{(7.941,6.890)}
\gppoint{gp mark 0}{(7.696,7.167)}
\gppoint{gp mark 0}{(6.506,6.077)}
\gppoint{gp mark 0}{(10.145,7.712)}
\gppoint{gp mark 0}{(8.739,6.987)}
\gppoint{gp mark 0}{(7.572,6.047)}
\gppoint{gp mark 0}{(8.105,6.152)}
\gppoint{gp mark 0}{(7.575,5.462)}
\gppoint{gp mark 0}{(6.336,5.601)}
\gppoint{gp mark 0}{(8.382,5.974)}
\gppoint{gp mark 0}{(9.848,6.922)}
\gppoint{gp mark 0}{(7.926,5.562)}
\gppoint{gp mark 0}{(7.638,5.163)}
\gppoint{gp mark 0}{(7.655,5.101)}
\gppoint{gp mark 0}{(9.164,6.871)}
\gppoint{gp mark 0}{(6.854,5.147)}
\gppoint{gp mark 0}{(8.758,7.639)}
\gppoint{gp mark 0}{(8.769,6.113)}
\gppoint{gp mark 0}{(9.901,6.592)}
\gppoint{gp mark 0}{(7.834,5.614)}
\gppoint{gp mark 0}{(9.588,6.873)}
\gppoint{gp mark 0}{(7.425,5.616)}
\gppoint{gp mark 0}{(8.904,6.964)}
\gppoint{gp mark 0}{(7.822,5.480)}
\gppoint{gp mark 0}{(8.758,6.164)}
\gppoint{gp mark 0}{(9.016,7.751)}
\gppoint{gp mark 0}{(7.473,5.249)}
\gppoint{gp mark 0}{(7.697,6.269)}
\gppoint{gp mark 0}{(8.743,7.639)}
\gppoint{gp mark 0}{(8.854,6.812)}
\gppoint{gp mark 0}{(7.796,6.516)}
\gppoint{gp mark 0}{(7.889,6.291)}
\gppoint{gp mark 0}{(7.713,6.246)}
\gppoint{gp mark 0}{(8.758,6.906)}
\gppoint{gp mark 0}{(9.938,7.307)}
\gppoint{gp mark 0}{(7.713,5.990)}
\gppoint{gp mark 0}{(8.248,6.092)}
\gppoint{gp mark 0}{(7.722,5.467)}
\gppoint{gp mark 0}{(8.693,6.974)}
\gppoint{gp mark 0}{(7.866,6.026)}
\gppoint{gp mark 0}{(7.542,6.264)}
\gppoint{gp mark 0}{(9.610,6.906)}
\gppoint{gp mark 0}{(7.939,6.460)}
\gppoint{gp mark 0}{(8.505,6.907)}
\gppoint{gp mark 0}{(8.744,7.633)}
\gppoint{gp mark 0}{(7.675,5.530)}
\gppoint{gp mark 0}{(8.653,6.862)}
\gppoint{gp mark 0}{(8.847,6.984)}
\gppoint{gp mark 0}{(8.801,6.357)}
\gppoint{gp mark 0}{(7.777,5.426)}
\gppoint{gp mark 0}{(10.065,7.773)}
\gppoint{gp mark 0}{(8.754,6.252)}
\gppoint{gp mark 0}{(7.605,6.104)}
\gppoint{gp mark 0}{(6.243,5.610)}
\gppoint{gp mark 0}{(8.903,6.273)}
\gppoint{gp mark 0}{(8.609,6.934)}
\gppoint{gp mark 0}{(8.191,5.289)}
\gppoint{gp mark 0}{(7.404,6.221)}
\gppoint{gp mark 0}{(7.707,5.132)}
\gppoint{gp mark 0}{(7.490,5.394)}
\gppoint{gp mark 0}{(11.356,7.562)}
\gppoint{gp mark 0}{(8.499,6.209)}
\gppoint{gp mark 0}{(5.867,4.442)}
\gppoint{gp mark 0}{(7.508,5.538)}
\gppoint{gp mark 0}{(7.458,7.125)}
\gppoint{gp mark 0}{(8.790,7.528)}
\gppoint{gp mark 0}{(9.116,6.061)}
\gppoint{gp mark 0}{(7.458,6.120)}
\gppoint{gp mark 0}{(8.759,6.900)}
\gppoint{gp mark 0}{(7.764,6.075)}
\gppoint{gp mark 0}{(8.801,6.039)}
\gppoint{gp mark 0}{(9.667,7.047)}
\gppoint{gp mark 0}{(9.216,5.992)}
\gppoint{gp mark 0}{(9.537,7.666)}
\gppoint{gp mark 0}{(7.198,6.109)}
\gppoint{gp mark 0}{(8.084,5.928)}
\gppoint{gp mark 0}{(8.642,6.443)}
\gppoint{gp mark 0}{(7.593,5.291)}
\gppoint{gp mark 0}{(7.980,6.191)}
\gppoint{gp mark 0}{(9.929,6.771)}
\gppoint{gp mark 0}{(6.608,5.419)}
\gppoint{gp mark 0}{(9.190,7.110)}
\gppoint{gp mark 0}{(7.715,5.989)}
\gppoint{gp mark 0}{(9.033,6.038)}
\gppoint{gp mark 0}{(7.661,6.153)}
\gppoint{gp mark 0}{(7.480,5.180)}
\gppoint{gp mark 0}{(7.597,5.909)}
\gppoint{gp mark 0}{(7.802,5.400)}
\gppoint{gp mark 0}{(7.855,6.340)}
\gppoint{gp mark 0}{(8.779,6.797)}
\gppoint{gp mark 0}{(7.768,6.134)}
\gppoint{gp mark 0}{(8.891,6.860)}
\gppoint{gp mark 0}{(7.956,6.217)}
\gppoint{gp mark 0}{(8.189,5.486)}
\gppoint{gp mark 0}{(8.768,6.153)}
\gppoint{gp mark 0}{(8.802,6.140)}
\gppoint{gp mark 0}{(6.777,6.469)}
\gppoint{gp mark 0}{(7.589,6.307)}
\gppoint{gp mark 0}{(5.114,3.992)}
\gppoint{gp mark 0}{(6.860,4.495)}
\gppoint{gp mark 0}{(7.645,5.362)}
\gppoint{gp mark 0}{(8.519,6.724)}
\gppoint{gp mark 0}{(6.406,6.480)}
\gppoint{gp mark 0}{(8.891,7.033)}
\gppoint{gp mark 0}{(8.574,6.920)}
\gppoint{gp mark 0}{(7.696,6.085)}
\gppoint{gp mark 0}{(8.766,6.892)}
\gppoint{gp mark 0}{(8.000,5.942)}
\gppoint{gp mark 0}{(9.743,7.752)}
\gppoint{gp mark 0}{(9.048,6.006)}
\gppoint{gp mark 0}{(10.211,6.967)}
\gppoint{gp mark 0}{(9.047,6.924)}
\gppoint{gp mark 0}{(6.652,5.742)}
\gppoint{gp mark 0}{(7.778,6.063)}
\gppoint{gp mark 0}{(7.685,6.101)}
\gppoint{gp mark 0}{(8.139,5.455)}
\gppoint{gp mark 0}{(7.815,6.094)}
\gppoint{gp mark 0}{(8.572,6.257)}
\gppoint{gp mark 0}{(7.514,6.085)}
\gppoint{gp mark 0}{(7.548,5.449)}
\gppoint{gp mark 0}{(7.444,6.763)}
\gppoint{gp mark 0}{(8.839,6.214)}
\gppoint{gp mark 0}{(9.752,7.216)}
\gppoint{gp mark 0}{(8.805,6.218)}
\gppoint{gp mark 0}{(7.722,6.248)}
\gppoint{gp mark 0}{(8.715,6.916)}
\gppoint{gp mark 0}{(6.896,4.787)}
\gppoint{gp mark 0}{(7.669,6.188)}
\gppoint{gp mark 0}{(7.287,6.892)}
\gppoint{gp mark 0}{(8.654,6.967)}
\gppoint{gp mark 0}{(7.316,5.419)}
\gppoint{gp mark 0}{(8.855,7.049)}
\gppoint{gp mark 0}{(7.872,6.236)}
\gppoint{gp mark 0}{(7.664,6.332)}
\gppoint{gp mark 0}{(7.704,5.471)}
\gppoint{gp mark 0}{(9.521,6.968)}
\gppoint{gp mark 0}{(10.252,6.955)}
\gppoint{gp mark 0}{(7.689,6.305)}
\gppoint{gp mark 0}{(9.074,6.053)}
\gppoint{gp mark 0}{(7.708,5.494)}
\gppoint{gp mark 0}{(8.888,6.882)}
\gppoint{gp mark 0}{(6.670,5.598)}
\gppoint{gp mark 0}{(8.992,7.797)}
\gppoint{gp mark 0}{(8.522,7.107)}
\gppoint{gp mark 0}{(7.730,5.431)}
\gppoint{gp mark 0}{(7.631,6.107)}
\gppoint{gp mark 0}{(6.770,5.692)}
\gppoint{gp mark 0}{(8.821,6.226)}
\gppoint{gp mark 0}{(9.827,7.063)}
\gppoint{gp mark 0}{(9.971,7.778)}
\gppoint{gp mark 0}{(8.644,6.159)}
\gppoint{gp mark 0}{(8.800,6.845)}
\gppoint{gp mark 0}{(7.411,5.949)}
\gppoint{gp mark 0}{(9.206,6.882)}
\gppoint{gp mark 0}{(8.761,6.920)}
\gppoint{gp mark 0}{(7.651,6.168)}
\gppoint{gp mark 0}{(7.745,5.990)}
\gppoint{gp mark 0}{(8.690,6.138)}
\gppoint{gp mark 0}{(6.143,6.234)}
\gppoint{gp mark 0}{(8.773,6.178)}
\gppoint{gp mark 0}{(7.552,5.161)}
\gppoint{gp mark 0}{(7.710,6.139)}
\gppoint{gp mark 0}{(5.290,6.287)}
\gppoint{gp mark 0}{(7.703,7.653)}
\gppoint{gp mark 0}{(8.709,7.571)}
\gppoint{gp mark 0}{(8.777,6.981)}
\gppoint{gp mark 0}{(6.922,6.372)}
\gppoint{gp mark 0}{(7.868,5.440)}
\gppoint{gp mark 0}{(8.769,7.641)}
\gppoint{gp mark 0}{(7.571,6.038)}
\gppoint{gp mark 0}{(7.742,6.941)}
\gppoint{gp mark 0}{(8.071,5.654)}
\gppoint{gp mark 0}{(7.520,6.945)}
\gppoint{gp mark 0}{(6.861,5.969)}
\gppoint{gp mark 0}{(8.707,6.131)}
\gppoint{gp mark 0}{(8.714,5.949)}
\gppoint{gp mark 0}{(7.339,5.689)}
\gppoint{gp mark 0}{(9.210,6.011)}
\gppoint{gp mark 0}{(8.813,7.463)}
\gppoint{gp mark 0}{(7.607,6.085)}
\gppoint{gp mark 0}{(8.027,6.001)}
\gppoint{gp mark 0}{(9.498,7.011)}
\gppoint{gp mark 0}{(8.770,7.116)}
\gppoint{gp mark 0}{(9.110,6.855)}
\gppoint{gp mark 0}{(7.471,6.209)}
\gppoint{gp mark 0}{(7.631,6.374)}
\gppoint{gp mark 0}{(5.559,5.437)}
\gppoint{gp mark 0}{(8.763,6.985)}
\gppoint{gp mark 0}{(8.050,6.754)}
\gppoint{gp mark 0}{(7.895,6.233)}
\gppoint{gp mark 0}{(8.364,6.942)}
\gppoint{gp mark 0}{(9.775,7.076)}
\gppoint{gp mark 0}{(8.161,5.376)}
\gppoint{gp mark 0}{(8.662,6.834)}
\gppoint{gp mark 0}{(8.911,7.636)}
\gppoint{gp mark 0}{(8.711,6.991)}
\gppoint{gp mark 0}{(7.271,5.377)}
\gppoint{gp mark 0}{(9.504,7.172)}
\gppoint{gp mark 0}{(6.638,6.172)}
\gppoint{gp mark 0}{(9.835,6.876)}
\gppoint{gp mark 0}{(8.150,5.239)}
\gppoint{gp mark 0}{(10.162,7.722)}
\gppoint{gp mark 0}{(9.223,6.723)}
\gppoint{gp mark 0}{(7.387,6.774)}
\gppoint{gp mark 0}{(8.725,6.065)}
\gppoint{gp mark 0}{(8.988,7.194)}
\gppoint{gp mark 0}{(8.896,5.961)}
\gppoint{gp mark 0}{(8.669,6.540)}
\gppoint{gp mark 0}{(7.937,6.185)}
\gppoint{gp mark 0}{(9.565,6.831)}
\gppoint{gp mark 0}{(7.695,6.080)}
\gppoint{gp mark 0}{(8.777,6.863)}
\gppoint{gp mark 0}{(8.961,6.980)}
\gppoint{gp mark 0}{(8.550,6.581)}
\gppoint{gp mark 0}{(9.655,7.737)}
\gppoint{gp mark 0}{(8.846,6.208)}
\gppoint{gp mark 0}{(8.485,5.936)}
\gppoint{gp mark 0}{(5.497,4.618)}
\gppoint{gp mark 0}{(8.800,7.704)}
\gppoint{gp mark 0}{(7.748,6.058)}
\gppoint{gp mark 0}{(8.135,5.583)}
\gppoint{gp mark 0}{(6.439,4.760)}
\gppoint{gp mark 0}{(8.877,6.757)}
\gppoint{gp mark 0}{(7.921,6.187)}
\gppoint{gp mark 0}{(9.164,6.839)}
\gppoint{gp mark 0}{(5.378,5.521)}
\gppoint{gp mark 0}{(9.690,6.597)}
\gppoint{gp mark 0}{(7.324,6.353)}
\gppoint{gp mark 0}{(7.700,6.898)}
\gppoint{gp mark 0}{(7.754,6.147)}
\gppoint{gp mark 0}{(6.739,5.358)}
\gppoint{gp mark 0}{(8.336,7.546)}
\gppoint{gp mark 0}{(6.473,6.899)}
\gppoint{gp mark 0}{(7.537,6.334)}
\gppoint{gp mark 0}{(8.729,6.759)}
\gppoint{gp mark 0}{(7.612,5.989)}
\gppoint{gp mark 0}{(7.399,6.833)}
\gppoint{gp mark 0}{(7.918,6.469)}
\gppoint{gp mark 0}{(7.599,6.285)}
\gppoint{gp mark 0}{(6.812,5.507)}
\gppoint{gp mark 0}{(7.982,6.076)}
\gppoint{gp mark 0}{(8.808,6.188)}
\gppoint{gp mark 0}{(7.457,7.127)}
\gppoint{gp mark 0}{(8.655,6.663)}
\gppoint{gp mark 0}{(8.659,6.248)}
\gppoint{gp mark 0}{(8.493,6.624)}
\gppoint{gp mark 0}{(8.840,6.155)}
\gppoint{gp mark 0}{(8.815,6.125)}
\gppoint{gp mark 0}{(7.761,5.435)}
\gppoint{gp mark 0}{(8.598,6.930)}
\gppoint{gp mark 0}{(8.740,6.033)}
\gppoint{gp mark 0}{(6.453,5.134)}
\gppoint{gp mark 0}{(8.733,6.924)}
\gppoint{gp mark 0}{(6.645,6.012)}
\gppoint{gp mark 0}{(6.621,6.120)}
\gppoint{gp mark 0}{(8.384,6.697)}
\gppoint{gp mark 0}{(9.142,6.264)}
\gppoint{gp mark 0}{(7.696,5.414)}
\gppoint{gp mark 0}{(7.552,5.384)}
\gppoint{gp mark 0}{(7.702,6.915)}
\gppoint{gp mark 0}{(8.589,6.139)}
\gppoint{gp mark 0}{(8.799,6.277)}
\gppoint{gp mark 0}{(8.166,6.308)}
\gppoint{gp mark 0}{(6.352,5.299)}
\gppoint{gp mark 0}{(7.808,6.013)}
\gppoint{gp mark 0}{(8.976,7.060)}
\gppoint{gp mark 0}{(8.731,7.027)}
\gppoint{gp mark 0}{(9.940,6.883)}
\gppoint{gp mark 0}{(8.686,6.850)}
\gppoint{gp mark 0}{(8.486,6.599)}
\gppoint{gp mark 0}{(7.961,6.037)}
\gppoint{gp mark 0}{(7.636,7.020)}
\gppoint{gp mark 0}{(6.600,4.858)}
\gppoint{gp mark 0}{(6.458,6.124)}
\gppoint{gp mark 0}{(9.092,7.063)}
\gppoint{gp mark 0}{(8.767,6.903)}
\gppoint{gp mark 0}{(8.013,5.393)}
\gppoint{gp mark 0}{(8.638,7.192)}
\gppoint{gp mark 0}{(7.697,5.422)}
\gppoint{gp mark 0}{(7.731,6.158)}
\gppoint{gp mark 0}{(6.934,6.613)}
\gppoint{gp mark 0}{(7.548,6.017)}
\gppoint{gp mark 0}{(8.118,7.086)}
\gppoint{gp mark 0}{(8.996,6.129)}
\gppoint{gp mark 0}{(9.668,7.553)}
\gppoint{gp mark 0}{(7.796,6.267)}
\gppoint{gp mark 0}{(7.704,6.176)}
\gppoint{gp mark 0}{(6.904,6.173)}
\gppoint{gp mark 0}{(8.035,5.894)}
\gppoint{gp mark 0}{(10.261,7.667)}
\gppoint{gp mark 0}{(7.733,6.574)}
\gppoint{gp mark 0}{(9.058,5.959)}
\gppoint{gp mark 0}{(8.372,6.142)}
\gppoint{gp mark 0}{(8.742,7.056)}
\gppoint{gp mark 0}{(7.329,6.399)}
\gppoint{gp mark 0}{(8.599,6.769)}
\gppoint{gp mark 0}{(6.602,4.762)}
\gppoint{gp mark 0}{(8.458,6.774)}
\gppoint{gp mark 0}{(7.636,6.491)}
\gppoint{gp mark 0}{(8.565,7.055)}
\gppoint{gp mark 0}{(7.947,5.862)}
\gppoint{gp mark 0}{(9.845,6.904)}
\gppoint{gp mark 0}{(7.818,5.535)}
\gppoint{gp mark 0}{(8.953,6.199)}
\gppoint{gp mark 0}{(9.779,6.906)}
\gppoint{gp mark 0}{(7.696,5.939)}
\gppoint{gp mark 0}{(9.045,5.974)}
\gppoint{gp mark 0}{(7.601,5.828)}
\gppoint{gp mark 0}{(8.869,6.093)}
\gppoint{gp mark 0}{(7.806,5.658)}
\gppoint{gp mark 0}{(6.672,6.178)}
\gppoint{gp mark 0}{(6.710,5.425)}
\gppoint{gp mark 0}{(6.676,6.127)}
\gppoint{gp mark 0}{(7.818,6.764)}
\gppoint{gp mark 0}{(8.995,7.024)}
\gppoint{gp mark 0}{(7.287,6.127)}
\gppoint{gp mark 0}{(9.110,6.388)}
\gppoint{gp mark 0}{(7.789,6.673)}
\gppoint{gp mark 0}{(8.792,6.651)}
\gppoint{gp mark 0}{(9.793,6.887)}
\gppoint{gp mark 0}{(9.358,6.978)}
\gppoint{gp mark 0}{(6.179,6.072)}
\gppoint{gp mark 0}{(7.637,7.571)}
\gppoint{gp mark 0}{(8.677,7.116)}
\gppoint{gp mark 0}{(9.671,7.925)}
\gppoint{gp mark 0}{(7.493,5.492)}
\gppoint{gp mark 0}{(6.731,6.185)}
\gppoint{gp mark 0}{(10.800,7.668)}
\gppoint{gp mark 0}{(9.485,7.916)}
\gppoint{gp mark 0}{(7.366,6.077)}
\gppoint{gp mark 0}{(7.873,5.499)}
\gppoint{gp mark 0}{(7.847,7.019)}
\gppoint{gp mark 0}{(8.282,6.854)}
\gppoint{gp mark 0}{(9.861,6.543)}
\gppoint{gp mark 0}{(9.132,6.661)}
\gppoint{gp mark 0}{(8.487,5.953)}
\gppoint{gp mark 0}{(7.724,6.147)}
\gppoint{gp mark 0}{(8.089,6.069)}
\gppoint{gp mark 0}{(7.695,6.179)}
\gppoint{gp mark 0}{(7.365,6.108)}
\gppoint{gp mark 0}{(7.331,5.546)}
\gppoint{gp mark 0}{(8.122,7.438)}
\gppoint{gp mark 0}{(6.606,5.847)}
\gppoint{gp mark 0}{(7.805,5.399)}
\gppoint{gp mark 0}{(8.835,6.170)}
\gppoint{gp mark 0}{(7.559,6.323)}
\gppoint{gp mark 0}{(7.753,5.182)}
\gppoint{gp mark 0}{(7.680,6.157)}
\gppoint{gp mark 0}{(7.730,7.065)}
\gppoint{gp mark 0}{(8.696,6.460)}
\gppoint{gp mark 0}{(8.219,7.608)}
\gppoint{gp mark 0}{(7.464,5.961)}
\gppoint{gp mark 0}{(8.492,6.236)}
\gppoint{gp mark 0}{(7.298,6.195)}
\gppoint{gp mark 0}{(6.633,4.682)}
\gppoint{gp mark 0}{(9.098,5.992)}
\gppoint{gp mark 0}{(8.551,6.799)}
\gppoint{gp mark 0}{(7.037,4.827)}
\gppoint{gp mark 0}{(8.759,6.902)}
\gppoint{gp mark 0}{(7.709,6.189)}
\gppoint{gp mark 0}{(6.649,6.787)}
\gppoint{gp mark 0}{(9.003,6.750)}
\gppoint{gp mark 0}{(8.945,5.882)}
\gppoint{gp mark 0}{(8.359,7.005)}
\gppoint{gp mark 0}{(6.332,5.333)}
\gppoint{gp mark 0}{(9.986,7.691)}
\gppoint{gp mark 0}{(8.793,6.173)}
\gppoint{gp mark 0}{(7.539,6.908)}
\gppoint{gp mark 0}{(8.636,6.094)}
\gppoint{gp mark 0}{(7.478,5.838)}
\gppoint{gp mark 0}{(6.297,5.942)}
\gppoint{gp mark 0}{(8.778,7.662)}
\gppoint{gp mark 0}{(8.825,6.315)}
\gppoint{gp mark 0}{(7.699,5.460)}
\gppoint{gp mark 0}{(7.628,5.442)}
\gppoint{gp mark 0}{(7.684,5.524)}
\gppoint{gp mark 0}{(7.793,5.263)}
\gppoint{gp mark 0}{(7.606,6.106)}
\gppoint{gp mark 0}{(9.125,6.011)}
\gppoint{gp mark 0}{(10.005,6.716)}
\gppoint{gp mark 0}{(9.583,6.631)}
\gppoint{gp mark 0}{(6.803,5.377)}
\gppoint{gp mark 0}{(10.117,6.920)}
\gppoint{gp mark 0}{(8.919,6.083)}
\gppoint{gp mark 0}{(8.822,6.055)}
\gppoint{gp mark 0}{(8.747,6.909)}
\gppoint{gp mark 0}{(7.679,6.898)}
\gppoint{gp mark 0}{(8.908,6.495)}
\gppoint{gp mark 0}{(8.739,6.769)}
\gppoint{gp mark 0}{(8.072,5.946)}
\gppoint{gp mark 0}{(7.465,6.854)}
\gppoint{gp mark 0}{(7.699,6.221)}
\gppoint{gp mark 0}{(8.942,6.201)}
\gppoint{gp mark 0}{(8.822,6.042)}
\gppoint{gp mark 0}{(7.718,5.446)}
\gppoint{gp mark 0}{(6.315,5.511)}
\gppoint{gp mark 0}{(9.825,7.662)}
\gppoint{gp mark 0}{(8.755,6.124)}
\gppoint{gp mark 0}{(8.363,6.257)}
\gppoint{gp mark 0}{(9.151,7.116)}
\gppoint{gp mark 0}{(7.905,6.308)}
\gppoint{gp mark 0}{(8.577,6.061)}
\gppoint{gp mark 0}{(8.757,6.175)}
\gppoint{gp mark 0}{(8.733,6.298)}
\gppoint{gp mark 0}{(9.638,6.855)}
\gppoint{gp mark 0}{(8.806,6.316)}
\gppoint{gp mark 0}{(7.655,7.444)}
\gppoint{gp mark 0}{(6.302,6.639)}
\gppoint{gp mark 0}{(8.384,7.031)}
\gppoint{gp mark 0}{(9.853,6.761)}
\gppoint{gp mark 0}{(6.564,5.386)}
\gppoint{gp mark 0}{(7.626,6.227)}
\gppoint{gp mark 0}{(8.729,6.173)}
\gppoint{gp mark 0}{(6.316,5.410)}
\gppoint{gp mark 0}{(9.048,6.715)}
\gppoint{gp mark 0}{(10.137,7.130)}
\gppoint{gp mark 0}{(9.982,7.982)}
\gppoint{gp mark 0}{(9.824,7.624)}
\gppoint{gp mark 0}{(7.439,7.042)}
\gppoint{gp mark 0}{(8.597,6.208)}
\gppoint{gp mark 0}{(7.715,6.074)}
\gppoint{gp mark 0}{(6.664,7.015)}
\gppoint{gp mark 0}{(6.656,4.601)}
\gppoint{gp mark 0}{(8.809,6.830)}
\gppoint{gp mark 0}{(8.784,6.172)}
\gppoint{gp mark 0}{(9.228,6.942)}
\gppoint{gp mark 0}{(7.453,5.654)}
\gppoint{gp mark 0}{(8.660,6.079)}
\gppoint{gp mark 0}{(8.423,6.156)}
\gppoint{gp mark 0}{(8.937,6.297)}
\gppoint{gp mark 0}{(8.436,6.861)}
\gppoint{gp mark 0}{(8.324,6.843)}
\gppoint{gp mark 0}{(10.281,6.843)}
\gppoint{gp mark 0}{(9.586,6.788)}
\gppoint{gp mark 0}{(9.172,5.958)}
\gppoint{gp mark 0}{(7.635,6.110)}
\gppoint{gp mark 0}{(8.585,6.294)}
\gppoint{gp mark 0}{(7.900,7.408)}
\gppoint{gp mark 0}{(7.572,7.114)}
\gppoint{gp mark 0}{(8.422,6.300)}
\gppoint{gp mark 0}{(7.755,5.462)}
\gppoint{gp mark 0}{(9.099,7.910)}
\gppoint{gp mark 0}{(8.578,7.857)}
\gppoint{gp mark 0}{(8.764,6.191)}
\gppoint{gp mark 0}{(6.617,4.693)}
\gppoint{gp mark 0}{(9.710,6.634)}
\gppoint{gp mark 0}{(10.710,7.895)}
\gppoint{gp mark 0}{(8.755,6.098)}
\gppoint{gp mark 0}{(7.559,6.095)}
\gppoint{gp mark 0}{(7.975,5.241)}
\gppoint{gp mark 0}{(7.876,5.309)}
\gppoint{gp mark 0}{(6.349,6.022)}
\gppoint{gp mark 0}{(10.304,7.691)}
\gppoint{gp mark 0}{(8.887,7.129)}
\gppoint{gp mark 0}{(7.634,6.954)}
\gppoint{gp mark 0}{(8.813,6.934)}
\gppoint{gp mark 0}{(8.132,5.977)}
\gppoint{gp mark 0}{(9.926,7.107)}
\gppoint{gp mark 0}{(8.843,6.219)}
\gppoint{gp mark 0}{(8.878,6.833)}
\gppoint{gp mark 0}{(8.692,7.845)}
\gppoint{gp mark 0}{(7.862,5.462)}
\gppoint{gp mark 0}{(6.561,5.510)}
\gppoint{gp mark 0}{(7.344,5.462)}
\gppoint{gp mark 0}{(7.677,5.428)}
\gppoint{gp mark 0}{(7.735,5.429)}
\gppoint{gp mark 0}{(7.980,6.060)}
\gppoint{gp mark 0}{(6.229,4.913)}
\gppoint{gp mark 0}{(8.787,5.892)}
\gppoint{gp mark 0}{(8.777,6.899)}
\gppoint{gp mark 0}{(9.773,7.269)}
\gppoint{gp mark 0}{(7.633,6.236)}
\gppoint{gp mark 0}{(6.965,5.637)}
\gppoint{gp mark 0}{(8.824,6.077)}
\gppoint{gp mark 0}{(6.311,4.888)}
\gppoint{gp mark 0}{(8.928,6.247)}
\gppoint{gp mark 0}{(8.443,6.151)}
\gppoint{gp mark 0}{(9.848,6.937)}
\gppoint{gp mark 0}{(7.649,5.719)}
\gppoint{gp mark 0}{(8.458,6.788)}
\gppoint{gp mark 0}{(7.557,6.152)}
\gppoint{gp mark 0}{(9.832,6.998)}
\gppoint{gp mark 0}{(8.919,6.705)}
\gppoint{gp mark 0}{(10.780,7.969)}
\gppoint{gp mark 0}{(8.911,6.961)}
\gppoint{gp mark 0}{(7.864,6.454)}
\gppoint{gp mark 0}{(6.837,5.514)}
\gppoint{gp mark 0}{(7.712,6.903)}
\gppoint{gp mark 0}{(6.369,5.927)}
\gppoint{gp mark 0}{(8.590,7.169)}
\gppoint{gp mark 0}{(8.380,6.714)}
\gppoint{gp mark 0}{(9.959,6.803)}
\gppoint{gp mark 0}{(9.709,6.814)}
\gppoint{gp mark 0}{(9.396,7.456)}
\gppoint{gp mark 0}{(7.473,6.590)}
\gppoint{gp mark 0}{(7.583,6.200)}
\gppoint{gp mark 0}{(10.052,7.072)}
\gppoint{gp mark 0}{(7.879,6.742)}
\gppoint{gp mark 0}{(7.698,7.258)}
\gppoint{gp mark 0}{(8.005,6.087)}
\gppoint{gp mark 0}{(10.193,6.764)}
\gppoint{gp mark 0}{(7.747,6.952)}
\gppoint{gp mark 0}{(8.080,6.084)}
\gppoint{gp mark 0}{(8.513,6.919)}
\gppoint{gp mark 0}{(7.211,5.495)}
\gppoint{gp mark 0}{(6.624,5.425)}
\gppoint{gp mark 0}{(6.558,6.207)}
\gppoint{gp mark 0}{(9.823,7.631)}
\gppoint{gp mark 0}{(7.727,7.068)}
\gppoint{gp mark 0}{(8.459,6.035)}
\gppoint{gp mark 0}{(8.154,6.077)}
\gppoint{gp mark 0}{(7.989,7.038)}
\gppoint{gp mark 0}{(7.938,6.333)}
\gppoint{gp mark 0}{(8.658,6.829)}
\gppoint{gp mark 0}{(7.306,6.011)}
\gppoint{gp mark 0}{(8.704,6.942)}
\gppoint{gp mark 0}{(9.156,5.955)}
\gppoint{gp mark 0}{(7.682,6.170)}
\gppoint{gp mark 0}{(9.742,7.607)}
\gppoint{gp mark 0}{(7.402,5.232)}
\gppoint{gp mark 0}{(8.328,6.891)}
\gppoint{gp mark 0}{(7.639,6.982)}
\gppoint{gp mark 0}{(7.917,5.383)}
\gppoint{gp mark 0}{(8.796,6.976)}
\gppoint{gp mark 0}{(8.726,6.974)}
\gppoint{gp mark 0}{(8.810,6.873)}
\gppoint{gp mark 0}{(7.809,6.195)}
\gppoint{gp mark 0}{(9.829,7.637)}
\gppoint{gp mark 0}{(9.853,7.569)}
\gppoint{gp mark 0}{(7.691,6.905)}
\gppoint{gp mark 0}{(10.897,7.624)}
\gppoint{gp mark 0}{(7.534,6.087)}
\gppoint{gp mark 0}{(9.790,6.789)}
\gppoint{gp mark 0}{(9.231,6.113)}
\gppoint{gp mark 0}{(10.046,6.918)}
\gppoint{gp mark 0}{(8.745,6.423)}
\gppoint{gp mark 0}{(7.691,6.184)}
\gppoint{gp mark 0}{(7.682,6.170)}
\gppoint{gp mark 0}{(8.365,6.800)}
\gppoint{gp mark 0}{(8.962,6.999)}
\gppoint{gp mark 0}{(8.441,6.101)}
\gppoint{gp mark 0}{(9.793,7.187)}
\gppoint{gp mark 0}{(8.530,6.762)}
\gppoint{gp mark 0}{(6.741,5.990)}
\gppoint{gp mark 0}{(7.434,6.004)}
\gppoint{gp mark 0}{(9.672,7.104)}
\gppoint{gp mark 0}{(6.819,6.252)}
\gppoint{gp mark 0}{(7.676,6.250)}
\gppoint{gp mark 0}{(10.258,7.645)}
\gppoint{gp mark 0}{(9.120,6.797)}
\gppoint{gp mark 0}{(7.644,6.147)}
\gppoint{gp mark 0}{(7.790,6.036)}
\gppoint{gp mark 0}{(8.824,6.254)}
\gppoint{gp mark 0}{(8.870,6.239)}
\gppoint{gp mark 0}{(7.964,5.137)}
\gppoint{gp mark 0}{(8.557,5.900)}
\gppoint{gp mark 0}{(7.717,5.980)}
\gppoint{gp mark 0}{(6.893,5.698)}
\gppoint{gp mark 0}{(8.340,6.165)}
\gppoint{gp mark 0}{(9.991,6.880)}
\gppoint{gp mark 0}{(7.649,6.242)}
\gppoint{gp mark 0}{(9.690,6.659)}
\gppoint{gp mark 0}{(8.854,5.908)}
\gppoint{gp mark 0}{(7.692,6.204)}
\gppoint{gp mark 0}{(8.771,6.905)}
\gppoint{gp mark 0}{(6.235,4.875)}
\gppoint{gp mark 0}{(6.505,4.746)}
\gppoint{gp mark 0}{(7.721,6.146)}
\gppoint{gp mark 0}{(7.794,7.014)}
\gppoint{gp mark 0}{(9.807,7.256)}
\gppoint{gp mark 0}{(8.749,7.044)}
\gppoint{gp mark 0}{(7.685,6.243)}
\gppoint{gp mark 0}{(9.122,7.019)}
\gppoint{gp mark 0}{(8.629,6.337)}
\gppoint{gp mark 0}{(8.785,6.368)}
\gppoint{gp mark 0}{(9.164,6.315)}
\gppoint{gp mark 0}{(7.384,5.557)}
\gppoint{gp mark 0}{(7.965,5.346)}
\gppoint{gp mark 0}{(8.932,6.898)}
\gppoint{gp mark 0}{(7.852,6.855)}
\gppoint{gp mark 0}{(6.377,5.994)}
\gppoint{gp mark 0}{(7.724,6.491)}
\gppoint{gp mark 0}{(7.848,6.967)}
\gppoint{gp mark 0}{(8.898,7.113)}
\gppoint{gp mark 0}{(6.634,6.210)}
\gppoint{gp mark 0}{(7.715,6.887)}
\gppoint{gp mark 0}{(7.247,6.162)}
\gppoint{gp mark 0}{(7.929,5.127)}
\gppoint{gp mark 0}{(8.498,5.916)}
\gppoint{gp mark 0}{(8.057,6.215)}
\gppoint{gp mark 0}{(7.405,6.080)}
\gppoint{gp mark 0}{(8.369,6.211)}
\gppoint{gp mark 0}{(8.395,6.318)}
\gppoint{gp mark 0}{(8.878,6.789)}
\gppoint{gp mark 0}{(8.765,6.147)}
\gppoint{gp mark 0}{(6.579,6.988)}
\gppoint{gp mark 0}{(9.124,6.319)}
\gppoint{gp mark 0}{(7.054,4.555)}
\gppoint{gp mark 0}{(8.851,5.989)}
\gppoint{gp mark 0}{(8.422,6.819)}
\gppoint{gp mark 0}{(7.613,6.242)}
\gppoint{gp mark 0}{(8.932,6.563)}
\gppoint{gp mark 0}{(9.149,7.042)}
\gppoint{gp mark 0}{(7.552,6.087)}
\gppoint{gp mark 0}{(7.521,7.080)}
\gppoint{gp mark 0}{(7.647,6.217)}
\gppoint{gp mark 0}{(8.510,7.554)}
\gppoint{gp mark 0}{(6.614,6.151)}
\gppoint{gp mark 0}{(8.553,6.829)}
\gppoint{gp mark 0}{(8.792,6.173)}
\gppoint{gp mark 0}{(9.818,7.768)}
\gppoint{gp mark 0}{(7.679,5.416)}
\gppoint{gp mark 0}{(7.520,6.179)}
\gppoint{gp mark 0}{(7.998,6.676)}
\gppoint{gp mark 0}{(8.560,7.061)}
\gppoint{gp mark 0}{(9.862,6.934)}
\gppoint{gp mark 0}{(10.234,7.132)}
\gppoint{gp mark 0}{(8.735,6.178)}
\gppoint{gp mark 0}{(7.746,5.381)}
\gppoint{gp mark 0}{(8.746,6.229)}
\gppoint{gp mark 0}{(8.748,6.896)}
\gppoint{gp mark 0}{(8.896,6.883)}
\gppoint{gp mark 0}{(8.697,6.414)}
\gppoint{gp mark 0}{(7.870,6.046)}
\gppoint{gp mark 0}{(6.710,5.425)}
\gppoint{gp mark 0}{(7.683,6.297)}
\gppoint{gp mark 0}{(7.681,5.145)}
\gppoint{gp mark 0}{(8.492,6.703)}
\gppoint{gp mark 0}{(9.770,7.792)}
\gppoint{gp mark 0}{(8.850,7.682)}
\gppoint{gp mark 0}{(8.828,6.377)}
\gppoint{gp mark 0}{(7.463,6.075)}
\gppoint{gp mark 0}{(8.038,6.062)}
\gppoint{gp mark 0}{(7.663,5.449)}
\gppoint{gp mark 0}{(9.209,6.860)}
\gppoint{gp mark 0}{(9.853,7.191)}
\gppoint{gp mark 0}{(7.865,5.288)}
\gppoint{gp mark 0}{(7.479,5.750)}
\gppoint{gp mark 0}{(8.909,6.983)}
\gppoint{gp mark 0}{(7.947,5.552)}
\gppoint{gp mark 0}{(7.783,5.268)}
\gppoint{gp mark 0}{(9.055,6.082)}
\gppoint{gp mark 0}{(7.650,6.217)}
\gppoint{gp mark 0}{(8.855,6.862)}
\gppoint{gp mark 0}{(6.598,5.414)}
\gppoint{gp mark 0}{(9.087,6.185)}
\gppoint{gp mark 0}{(6.556,5.417)}
\gppoint{gp mark 0}{(8.778,6.182)}
\gppoint{gp mark 0}{(7.327,5.305)}
\gppoint{gp mark 0}{(8.871,7.211)}
\gppoint{gp mark 0}{(7.714,6.140)}
\gppoint{gp mark 0}{(7.342,6.269)}
\gppoint{gp mark 0}{(6.250,5.964)}
\gppoint{gp mark 0}{(5.547,4.701)}
\gppoint{gp mark 0}{(7.705,6.151)}
\gppoint{gp mark 0}{(8.741,6.794)}
\gppoint{gp mark 0}{(9.915,7.835)}
\gppoint{gp mark 0}{(7.259,5.973)}
\gppoint{gp mark 0}{(9.053,6.073)}
\gppoint{gp mark 0}{(6.689,6.077)}
\gppoint{gp mark 0}{(9.170,6.134)}
\gppoint{gp mark 0}{(8.361,6.961)}
\gppoint{gp mark 0}{(9.591,7.529)}
\gppoint{gp mark 0}{(8.588,7.524)}
\gppoint{gp mark 0}{(6.378,5.156)}
\gppoint{gp mark 0}{(8.759,6.903)}
\gppoint{gp mark 0}{(8.584,6.101)}
\gppoint{gp mark 0}{(8.804,6.202)}
\gppoint{gp mark 0}{(9.014,7.367)}
\gppoint{gp mark 0}{(9.932,6.844)}
\gppoint{gp mark 0}{(7.696,6.901)}
\gppoint{gp mark 0}{(9.387,7.527)}
\gppoint{gp mark 0}{(9.073,6.431)}
\gppoint{gp mark 0}{(8.874,7.653)}
\gppoint{gp mark 0}{(8.712,6.727)}
\gppoint{gp mark 0}{(8.861,5.992)}
\gppoint{gp mark 0}{(10.187,7.677)}
\gppoint{gp mark 0}{(7.962,5.304)}
\gppoint{gp mark 0}{(8.908,7.163)}
\gppoint{gp mark 0}{(9.783,6.558)}
\gppoint{gp mark 0}{(7.706,6.835)}
\gppoint{gp mark 0}{(7.031,5.397)}
\gppoint{gp mark 0}{(9.883,7.760)}
\gppoint{gp mark 0}{(8.800,5.957)}
\gppoint{gp mark 0}{(6.707,4.590)}
\gppoint{gp mark 0}{(8.647,6.902)}
\gppoint{gp mark 0}{(8.491,6.024)}
\gppoint{gp mark 0}{(9.816,6.924)}
\gppoint{gp mark 0}{(8.862,7.531)}
\gppoint{gp mark 0}{(7.635,6.894)}
\gppoint{gp mark 0}{(8.614,6.695)}
\gppoint{gp mark 0}{(7.756,6.464)}
\gppoint{gp mark 0}{(9.808,7.688)}
\gppoint{gp mark 0}{(7.966,5.381)}
\gppoint{gp mark 0}{(8.837,7.542)}
\gppoint{gp mark 0}{(9.047,6.831)}
\gppoint{gp mark 0}{(7.620,7.072)}
\gppoint{gp mark 0}{(7.658,5.671)}
\gppoint{gp mark 0}{(7.554,6.173)}
\gppoint{gp mark 0}{(8.678,5.897)}
\gppoint{gp mark 0}{(8.926,7.239)}
\gppoint{gp mark 0}{(8.760,6.361)}
\gppoint{gp mark 0}{(7.812,5.869)}
\gppoint{gp mark 0}{(9.073,7.137)}
\gppoint{gp mark 0}{(7.403,6.115)}
\gppoint{gp mark 0}{(7.502,5.644)}
\gppoint{gp mark 0}{(8.700,5.969)}
\gppoint{gp mark 0}{(8.755,6.169)}
\gppoint{gp mark 0}{(9.834,7.330)}
\gppoint{gp mark 0}{(7.717,6.597)}
\gppoint{gp mark 0}{(9.537,7.339)}
\gppoint{gp mark 0}{(7.874,6.227)}
\gppoint{gp mark 0}{(9.014,5.950)}
\gppoint{gp mark 0}{(6.666,6.120)}
\gppoint{gp mark 0}{(9.003,6.982)}
\gppoint{gp mark 0}{(7.847,6.002)}
\gppoint{gp mark 0}{(8.731,6.147)}
\gppoint{gp mark 0}{(7.304,5.464)}
\gppoint{gp mark 0}{(9.272,6.917)}
\gppoint{gp mark 0}{(9.648,6.803)}
\gppoint{gp mark 0}{(8.955,6.200)}
\gppoint{gp mark 0}{(7.701,6.978)}
\gppoint{gp mark 0}{(7.596,6.210)}
\gppoint{gp mark 0}{(7.667,6.304)}
\gppoint{gp mark 0}{(8.756,6.176)}
\gppoint{gp mark 0}{(8.799,6.898)}
\gppoint{gp mark 0}{(8.750,6.853)}
\gppoint{gp mark 0}{(8.721,6.199)}
\gppoint{gp mark 0}{(8.803,6.187)}
\gppoint{gp mark 0}{(8.829,6.653)}
\gppoint{gp mark 0}{(6.394,6.425)}
\gppoint{gp mark 0}{(8.593,7.109)}
\gppoint{gp mark 0}{(8.489,7.146)}
\gppoint{gp mark 0}{(9.381,7.083)}
\gppoint{gp mark 0}{(8.952,6.573)}
\gppoint{gp mark 0}{(7.643,5.233)}
\gppoint{gp mark 0}{(7.431,6.327)}
\gppoint{gp mark 0}{(9.238,6.049)}
\gppoint{gp mark 0}{(7.712,6.869)}
\gppoint{gp mark 0}{(6.838,4.691)}
\gppoint{gp mark 0}{(8.964,6.712)}
\gppoint{gp mark 0}{(8.701,6.143)}
\gppoint{gp mark 0}{(8.783,6.164)}
\gppoint{gp mark 0}{(8.495,6.899)}
\gppoint{gp mark 0}{(8.834,6.316)}
\gppoint{gp mark 0}{(9.022,6.004)}
\gppoint{gp mark 0}{(8.944,6.070)}
\gppoint{gp mark 0}{(8.653,6.128)}
\gppoint{gp mark 0}{(7.724,6.075)}
\gppoint{gp mark 0}{(8.741,6.885)}
\gppoint{gp mark 0}{(7.543,5.325)}
\gppoint{gp mark 0}{(8.963,6.298)}
\gppoint{gp mark 0}{(7.905,5.956)}
\gppoint{gp mark 0}{(8.921,6.099)}
\gppoint{gp mark 0}{(9.154,6.195)}
\gppoint{gp mark 0}{(9.109,6.943)}
\gppoint{gp mark 0}{(10.015,7.847)}
\gppoint{gp mark 0}{(8.531,7.035)}
\gppoint{gp mark 0}{(10.262,7.539)}
\gppoint{gp mark 0}{(9.665,7.120)}
\gppoint{gp mark 0}{(8.942,6.277)}
\gppoint{gp mark 0}{(7.729,6.918)}
\gppoint{gp mark 0}{(8.075,6.115)}
\gppoint{gp mark 0}{(10.286,6.785)}
\gppoint{gp mark 0}{(8.888,7.151)}
\gppoint{gp mark 0}{(8.801,5.990)}
\gppoint{gp mark 0}{(9.787,7.523)}
\gppoint{gp mark 0}{(6.651,4.711)}
\gppoint{gp mark 0}{(8.673,6.974)}
\gppoint{gp mark 0}{(8.869,7.859)}
\gppoint{gp mark 0}{(8.642,6.122)}
\gppoint{gp mark 0}{(8.792,7.817)}
\gppoint{gp mark 0}{(8.754,6.959)}
\gppoint{gp mark 0}{(7.670,5.981)}
\gppoint{gp mark 0}{(9.010,6.999)}
\gppoint{gp mark 0}{(6.899,5.536)}
\gppoint{gp mark 0}{(7.696,6.165)}
\gppoint{gp mark 0}{(8.619,6.276)}
\gppoint{gp mark 0}{(9.907,7.677)}
\gppoint{gp mark 0}{(8.984,6.135)}
\gppoint{gp mark 0}{(8.040,6.346)}
\gppoint{gp mark 0}{(9.828,7.381)}
\gppoint{gp mark 0}{(9.650,6.889)}
\gppoint{gp mark 0}{(8.579,6.600)}
\gppoint{gp mark 0}{(8.630,7.782)}
\gppoint{gp mark 0}{(8.625,7.103)}
\gppoint{gp mark 0}{(9.036,5.904)}
\gppoint{gp mark 0}{(7.651,5.304)}
\gppoint{gp mark 0}{(6.454,6.443)}
\gppoint{gp mark 0}{(7.679,6.115)}
\gppoint{gp mark 0}{(7.183,5.441)}
\gppoint{gp mark 0}{(9.095,7.697)}
\gppoint{gp mark 0}{(7.964,6.152)}
\gppoint{gp mark 0}{(6.619,7.056)}
\gppoint{gp mark 0}{(7.554,7.110)}
\gppoint{gp mark 0}{(8.466,7.129)}
\gppoint{gp mark 0}{(8.876,5.934)}
\gppoint{gp mark 0}{(8.688,6.383)}
\gppoint{gp mark 0}{(6.461,5.209)}
\gppoint{gp mark 0}{(10.319,6.922)}
\gppoint{gp mark 0}{(8.974,6.014)}
\gppoint{gp mark 0}{(9.191,6.367)}
\gppoint{gp mark 0}{(9.106,5.980)}
\gppoint{gp mark 0}{(8.785,6.039)}
\gppoint{gp mark 0}{(7.516,5.271)}
\gppoint{gp mark 0}{(9.839,7.961)}
\gppoint{gp mark 0}{(6.219,6.276)}
\gppoint{gp mark 0}{(7.403,6.179)}
\gppoint{gp mark 0}{(8.655,6.923)}
\gppoint{gp mark 0}{(7.601,7.424)}
\gppoint{gp mark 0}{(8.928,7.176)}
\gppoint{gp mark 0}{(8.234,6.914)}
\gppoint{gp mark 0}{(7.924,5.368)}
\gppoint{gp mark 0}{(8.541,6.133)}
\gppoint{gp mark 0}{(7.844,6.771)}
\gppoint{gp mark 0}{(7.580,6.049)}
\gppoint{gp mark 0}{(10.878,7.377)}
\gppoint{gp mark 0}{(7.332,6.281)}
\gppoint{gp mark 0}{(7.592,6.754)}
\gppoint{gp mark 0}{(9.463,6.671)}
\gppoint{gp mark 0}{(9.797,6.940)}
\gppoint{gp mark 0}{(9.819,7.644)}
\gppoint{gp mark 0}{(9.009,6.249)}
\gppoint{gp mark 0}{(6.631,5.435)}
\gppoint{gp mark 0}{(8.526,6.103)}
\gppoint{gp mark 0}{(6.641,5.409)}
\gppoint{gp mark 0}{(7.855,5.479)}
\gppoint{gp mark 0}{(8.967,5.924)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> lambda_post.tex <==
% auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,222){\makebox(0,0)[r]{ 50}}
\put(1419.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,313){\makebox(0,0)[r]{ 100}}
\put(1419.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,404){\makebox(0,0)[r]{ 150}}
\put(1419.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 200}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,586){\makebox(0,0)[r]{ 250}}
\put(1419.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,677){\makebox(0,0)[r]{ 300}}
\put(1419.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,768){\makebox(0,0)[r]{ 350}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 400}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 2.8}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,90){\makebox(0,0){ 3}}
\put(298.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 3.2}}
\put(425.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,90){\makebox(0,0){ 3.4}}
\put(551.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){ 3.6}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 3.8}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){ 4}}
\put(932.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 4.2}}
\put(1059.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){ 4.4}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,90){\makebox(0,0){ 4.6}}
\put(1312.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 4.8}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,495){\makebox(0,0){\rotatebox{90}{frequency}}}
\put(805,29){\makebox(0,0){$\lambda$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(264,135){\usebox{\plotpoint}}
\put(264,133.84){\rule{4.095pt}{0.800pt}}
\multiput(264.00,133.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(281,132.84){\rule{2.168pt}{0.800pt}}
\multiput(281.00,134.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(291.40,133.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(288.34,133.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(298.00,140.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(298.00,140.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(306,135.34){\rule{2.168pt}{0.800pt}}
\multiput(306.00,134.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(315,135.34){\rule{1.927pt}{0.800pt}}
\multiput(315.00,136.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(323,133.84){\rule{1.927pt}{0.800pt}}
\multiput(323.00,134.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(332.40,135.00)(0.516,0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(329.34,135.00)(9.000,12.633){2}{\rule{0.800pt}{0.811pt}}
\put(340,147.34){\rule{1.800pt}{0.800pt}}
\multiput(340.00,149.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(349.40,147.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(346.34,147.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(356.00,154.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(356.00,154.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(365.00,152.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(365.00,149.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(374.40,156.00)(0.520,1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(371.34,156.00)(8.000,16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(382.40,169.16)(0.516,-1.116){11}{\rule{0.124pt}{1.889pt}}
\multiput(379.34,173.08)(9.000,-15.080){2}{\rule{0.800pt}{0.944pt}}
\put(390,154.84){\rule{1.927pt}{0.800pt}}
\multiput(390.00,156.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(399.40,155.00)(0.520,1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(396.34,155.00)(8.000,17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(407.40,177.00)(0.516,1.495){11}{\rule{0.124pt}{2.422pt}}
\multiput(404.34,177.00)(9.000,19.973){2}{\rule{0.800pt}{1.211pt}}
\multiput(415.00,200.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(415.00,200.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(424.40,195.00)(0.520,1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(421.34,195.00)(8.000,13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(432.40,213.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(429.34,213.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(440.00,227.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(440.00,224.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(457.40,233.00)(0.516,2.189){11}{\rule{0.124pt}{3.400pt}}
\multiput(454.34,233.00)(9.000,28.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(465.00,267.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(465.00,267.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(474.40,264.00)(0.520,4.137){9}{\rule{0.125pt}{6.000pt}}
\multiput(471.34,264.00)(8.000,45.547){2}{\rule{0.800pt}{3.000pt}}
\multiput(482.40,322.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(479.34,322.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(491.40,335.00)(0.520,2.821){9}{\rule{0.125pt}{4.200pt}}
\multiput(488.34,335.00)(8.000,31.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(498.00,373.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(498.00,373.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(507.40,369.00)(0.516,1.431){11}{\rule{0.124pt}{2.333pt}}
\multiput(504.34,369.00)(9.000,19.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(516.40,393.00)(0.520,1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(513.34,393.00)(8.000,13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(524.40,405.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(521.34,408.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(532.40,400.00)(0.516,3.703){11}{\rule{0.124pt}{5.533pt}}
\multiput(529.34,400.00)(9.000,48.515){2}{\rule{0.800pt}{2.767pt}}
\multiput(541.40,460.00)(0.520,2.601){9}{\rule{0.125pt}{3.900pt}}
\multiput(538.34,460.00)(8.000,28.905){2}{\rule{0.800pt}{1.950pt}}
\multiput(549.40,475.00)(0.520,-3.625){9}{\rule{0.125pt}{5.300pt}}
\multiput(546.34,486.00)(8.000,-40.000){2}{\rule{0.800pt}{2.650pt}}
\multiput(557.40,446.00)(0.516,6.353){11}{\rule{0.124pt}{9.267pt}}
\multiput(554.34,446.00)(9.000,82.767){2}{\rule{0.800pt}{4.633pt}}
\multiput(566.40,524.34)(0.520,-3.917){9}{\rule{0.125pt}{5.700pt}}
\multiput(563.34,536.17)(8.000,-43.169){2}{\rule{0.800pt}{2.850pt}}
\multiput(574.40,493.00)(0.516,4.208){11}{\rule{0.124pt}{6.244pt}}
\multiput(571.34,493.00)(9.000,55.039){2}{\rule{0.800pt}{3.122pt}}
\multiput(583.40,561.00)(0.520,1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(580.34,561.00)(8.000,17.811){2}{\rule{0.800pt}{1.250pt}}
\put(448.0,233.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\multiput(599.40,584.00)(0.516,4.082){11}{\rule{0.124pt}{6.067pt}}
\multiput(596.34,584.00)(9.000,53.408){2}{\rule{0.800pt}{3.033pt}}
\multiput(608.40,638.38)(0.520,-1.797){9}{\rule{0.125pt}{2.800pt}}
\multiput(605.34,644.19)(8.000,-20.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(616.40,624.00)(0.520,3.113){9}{\rule{0.125pt}{4.600pt}}
\multiput(613.34,624.00)(8.000,34.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(624.40,668.00)(0.516,2.693){11}{\rule{0.124pt}{4.111pt}}
\multiput(621.34,668.00)(9.000,35.467){2}{\rule{0.800pt}{2.056pt}}
\multiput(633.40,712.00)(0.520,4.502){9}{\rule{0.125pt}{6.500pt}}
\multiput(630.34,712.00)(8.000,49.509){2}{\rule{0.800pt}{3.250pt}}
\multiput(641.40,750.92)(0.520,-3.990){9}{\rule{0.125pt}{5.800pt}}
\multiput(638.34,762.96)(8.000,-43.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(649.40,719.00)(0.516,3.009){11}{\rule{0.124pt}{4.556pt}}
\multiput(646.34,719.00)(9.000,39.545){2}{\rule{0.800pt}{2.278pt}}
\multiput(658.40,743.92)(0.520,-3.990){9}{\rule{0.125pt}{5.800pt}}
\multiput(655.34,755.96)(8.000,-43.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(665.00,713.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(665.00,710.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(674.40,719.00)(0.516,3.451){11}{\rule{0.124pt}{5.178pt}}
\multiput(671.34,719.00)(9.000,45.253){2}{\rule{0.800pt}{2.589pt}}
\put(590.0,584.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\multiput(691.40,752.58)(0.520,-3.698){9}{\rule{0.125pt}{5.400pt}}
\multiput(688.34,763.79)(8.000,-40.792){2}{\rule{0.800pt}{2.700pt}}
\multiput(699.40,723.00)(0.516,3.766){11}{\rule{0.124pt}{5.622pt}}
\multiput(696.34,723.00)(9.000,49.331){2}{\rule{0.800pt}{2.811pt}}
\multiput(708.40,784.00)(0.520,2.455){9}{\rule{0.125pt}{3.700pt}}
\multiput(705.34,784.00)(8.000,27.320){2}{\rule{0.800pt}{1.850pt}}
\multiput(716.40,795.34)(0.520,-3.917){9}{\rule{0.125pt}{5.700pt}}
\multiput(713.34,807.17)(8.000,-43.169){2}{\rule{0.800pt}{2.850pt}}
\multiput(724.40,716.31)(0.516,-7.931){11}{\rule{0.124pt}{11.489pt}}
\multiput(721.34,740.15)(9.000,-103.154){2}{\rule{0.800pt}{5.744pt}}
\multiput(733.40,637.00)(0.520,3.332){9}{\rule{0.125pt}{4.900pt}}
\multiput(730.34,637.00)(8.000,36.830){2}{\rule{0.800pt}{2.450pt}}
\multiput(741.40,684.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(738.34,684.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(748.00,693.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(748.00,693.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(758.40,686.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(755.34,686.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(766.40,696.30)(0.520,-2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(763.34,703.15)(8.000,-24.151){2}{\rule{0.800pt}{1.650pt}}
\multiput(774.40,666.73)(0.516,-1.873){11}{\rule{0.124pt}{2.956pt}}
\multiput(771.34,672.87)(9.000,-24.866){2}{\rule{0.800pt}{1.478pt}}
\multiput(783.40,648.00)(0.520,3.771){9}{\rule{0.125pt}{5.500pt}}
\multiput(780.34,648.00)(8.000,41.584){2}{\rule{0.800pt}{2.750pt}}
\multiput(791.40,689.38)(0.520,-1.797){9}{\rule{0.125pt}{2.800pt}}
\multiput(788.34,695.19)(8.000,-20.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(799.40,675.00)(0.516,1.179){11}{\rule{0.124pt}{1.978pt}}
\multiput(796.34,675.00)(9.000,15.895){2}{\rule{0.800pt}{0.989pt}}
\multiput(808.40,682.13)(0.520,-2.016){9}{\rule{0.125pt}{3.100pt}}
\multiput(805.34,688.57)(8.000,-22.566){2}{\rule{0.800pt}{1.550pt}}
\multiput(816.40,653.13)(0.520,-2.016){9}{\rule{0.125pt}{3.100pt}}
\multiput(813.34,659.57)(8.000,-22.566){2}{\rule{0.800pt}{1.550pt}}
\multiput(824.40,637.00)(0.516,2.441){11}{\rule{0.124pt}{3.756pt}}
\multiput(821.34,637.00)(9.000,32.205){2}{\rule{0.800pt}{1.878pt}}
\multiput(833.40,656.66)(0.520,-3.332){9}{\rule{0.125pt}{4.900pt}}
\multiput(830.34,666.83)(8.000,-36.830){2}{\rule{0.800pt}{2.450pt}}
\multiput(841.40,630.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(838.34,630.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(849.40,646.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(846.34,646.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(858.40,590.92)(0.520,-11.740){9}{\rule{0.125pt}{16.400pt}}
\multiput(855.34,624.96)(8.000,-127.961){2}{\rule{0.800pt}{8.200pt}}
\multiput(866.40,497.00)(0.516,2.315){11}{\rule{0.124pt}{3.578pt}}
\multiput(863.34,497.00)(9.000,30.574){2}{\rule{0.800pt}{1.789pt}}
\multiput(875.40,535.00)(0.520,2.967){9}{\rule{0.125pt}{4.400pt}}
\multiput(872.34,535.00)(8.000,32.868){2}{\rule{0.800pt}{2.200pt}}
\multiput(883.40,548.77)(0.520,-4.722){9}{\rule{0.125pt}{6.800pt}}
\multiput(880.34,562.89)(8.000,-51.886){2}{\rule{0.800pt}{3.400pt}}
\multiput(891.40,503.53)(0.516,-1.053){11}{\rule{0.124pt}{1.800pt}}
\multiput(888.34,507.26)(9.000,-14.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(900.40,488.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(897.34,490.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(908.40,479.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(905.34,481.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(916.40,456.83)(0.516,-2.883){11}{\rule{0.124pt}{4.378pt}}
\multiput(913.34,465.91)(9.000,-37.914){2}{\rule{0.800pt}{2.189pt}}
\multiput(925.40,420.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(922.34,424.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(933.40,402.21)(0.520,-1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(930.34,407.60)(8.000,-18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(941.40,373.41)(0.516,-2.441){11}{\rule{0.124pt}{3.756pt}}
\multiput(938.34,381.21)(9.000,-32.205){2}{\rule{0.800pt}{1.878pt}}
\multiput(950.40,344.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(947.34,346.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\put(957,339.34){\rule{1.927pt}{0.800pt}}
\multiput(957.00,338.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(966.40,331.21)(0.516,-1.621){11}{\rule{0.124pt}{2.600pt}}
\multiput(963.34,336.60)(9.000,-21.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(975.40,302.96)(0.520,-1.870){9}{\rule{0.125pt}{2.900pt}}
\multiput(972.34,308.98)(8.000,-20.981){2}{\rule{0.800pt}{1.450pt}}
\multiput(983.40,270.98)(0.520,-2.748){9}{\rule{0.125pt}{4.100pt}}
\multiput(980.34,279.49)(8.000,-30.490){2}{\rule{0.800pt}{2.050pt}}
\multiput(991.40,249.00)(0.516,1.431){11}{\rule{0.124pt}{2.333pt}}
\multiput(988.34,249.00)(9.000,19.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(1000.40,262.21)(0.520,-1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(997.34,267.60)(8.000,-18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1008.40,240.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(1005.34,244.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\put(1015,231.34){\rule{2.000pt}{0.800pt}}
\multiput(1015.00,229.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(1025.40,218.81)(0.520,-2.601){9}{\rule{0.125pt}{3.900pt}}
\multiput(1022.34,226.91)(8.000,-28.905){2}{\rule{0.800pt}{1.950pt}}
\multiput(1033.40,198.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(1030.34,198.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(1041.40,199.26)(0.516,-2.126){11}{\rule{0.124pt}{3.311pt}}
\multiput(1038.34,206.13)(9.000,-28.128){2}{\rule{0.800pt}{1.656pt}}
\put(1049,177.34){\rule{1.927pt}{0.800pt}}
\multiput(1049.00,176.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1057.00,178.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1057.00,178.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1065.00,176.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(1065.00,173.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(1074,179.34){\rule{1.927pt}{0.800pt}}
\multiput(1074.00,178.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1083.40,174.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(1080.34,178.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(1091.40,161.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(1088.34,164.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(1099.00,151.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1099.00,151.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1107.00,148.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1107.00,145.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1115.00,153.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1115.00,153.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1125.40,142.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1122.34,144.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\put(1132,135.34){\rule{1.927pt}{0.800pt}}
\multiput(1132.00,136.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(682.0,775.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1149,135.34){\rule{1.927pt}{0.800pt}}
\multiput(1149.00,134.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1157,138.34){\rule{2.000pt}{0.800pt}}
\multiput(1157.00,136.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1166,139.34){\rule{1.927pt}{0.800pt}}
\multiput(1166.00,140.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1174.00,138.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1174.00,138.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(1182,132.34){\rule{2.168pt}{0.800pt}}
\multiput(1182.00,133.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1140.0,136.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1199,132.84){\rule{4.095pt}{0.800pt}}
\multiput(1199.00,131.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(1216,132.84){\rule{1.927pt}{0.800pt}}
\multiput(1216.00,134.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1191.0,133.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1224.0,133.0){\rule[-0.400pt]{22.163pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}

